Convergence of knowledge in a cultural evolution model with population structure, random social learning and credibility biases

Understanding how knowledge is created and propagates within groups is crucial to explain how human populations have evolved through time. Anthropologists have relied on different theoretical models to address this question. In this work, we introduce a mathematically oriented model that shares properties with individual based approaches, inhomogeneous Markov chains and learning algorithms, such as those introduced in [F. Cucker, S. Smale, Bull. Amer. Math. Soc., 39 (1), 2002] and [F. Cucker, S. Smale and D.~X Zhou, Found. Comput. Math., 2004]. After deriving the model, we study some of its mathematical properties, and establish theoretical and quantitative results in a simplified case. Finally, we run numerical simulations to illustrate some properties of the model.

==> mytikz_creation_RE.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={t},
xmin=-1250, xmax=26250,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={RE$(t)$},
ymin=-1.049945470, ymax=0.048854889480199,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
x y
0 -1
100 -0.934268419240421
200 -0.911286488449256
300 -0.883738074906486
400 -0.865015346427878
500 -0.835956238527923
600 -0.781265046075365
700 -0.764959659800397
800 -0.721921015877556
900 -0.724506238191151
1000 -0.701898343758877
1100 -0.683408188920054
1200 -0.671523070554184
1300 -0.645313596941414
1400 -0.645115651116012
1500 -0.608993003057616
1600 -0.62072663883469
1700 -0.580406760829873
1800 -0.579547099215114
1900 -0.569902646440715
2000 -0.549575786849573
2100 -0.559169045656163
2200 -0.547211368930378
2300 -0.52709908949842
2400 -0.518047531070436
2500 -0.499555780246023
2600 -0.480828564500994
2700 -0.463682448870824
2800 -0.451566263708635
2900 -0.435108734200811
3000 -0.420846533128241
3100 -0.409896727876108
3200 -0.413796079889011
3300 -0.385924629750861
3400 -0.380885834443576
3500 -0.360643579140288
3600 -0.376607093740463
3700 -0.343834946234218
3800 -0.328508086332861
3900 -0.298066237181222
4000 -0.294965406973774
4100 -0.302700516151538
4200 -0.297677951141994
4300 -0.290959353809312
4400 -0.272778541503929
4500 -0.292083112201729
4600 -0.274713533664202
4700 -0.268651389847664
4800 -0.247579250615475
4900 -0.239154680747619
5000 -0.217045408783007
5100 -0.211580453395134
5200 -0.208554217037661
5300 -0.182730775575824
5400 -0.16631752923011
5500 -0.16096497269439
5600 -0.155694962321215
5700 -0.173321506950872
5800 -0.159105860832693
5900 -0.163838809934772
6000 -0.165140914747158
6100 -0.154811484925143
6200 -0.157436952965722
6300 -0.153144965363207
6400 -0.155368672388287
6500 -0.147422255290245
6600 -0.142329481108616
6700 -0.151463694254237
6800 -0.172453215373156
6900 -0.171275068409997
7000 -0.172398553021751
7100 -0.166049623418758
7200 -0.139512333591678
7300 -0.127104496847621
7400 -0.133673966799998
7500 -0.127354890189364
7600 -0.135423522741045
7700 -0.122450284845457
7800 -0.116344287968334
7900 -0.122643155831337
8000 -0.101215146126482
8100 -0.0975193136623344
8200 -0.0937503799869673
8300 -0.0962473448195604
8400 -0.102145457124856
8500 -0.0902237392250528
8600 -0.0903448957106575
8700 -0.0990088191249674
8800 -0.0907941809583688
8900 -0.0860146593671266
9000 -0.0866204940340296
9100 -0.0792309420625507
9200 -0.080433603658422
9300 -0.0813624848854838
9400 -0.0859013723444297
9500 -0.0915227887552324
9600 -0.0823834463716252
9700 -0.0792087596066443
9800 -0.0672818224620071
9900 -0.0751863804911561
10000 -0.0754784883178257
10100 -0.0699734738717651
10200 -0.0778759876107529
10300 -0.0687067616088582
10400 -0.0670435511930941
10500 -0.0657128831959094
10600 -0.061689997089925
10700 -0.0538231697859909
10800 -0.0463529531085176
10900 -0.0457326399646088
11000 -0.0403768926601289
11100 -0.0394729621891155
11200 -0.0343710650511289
11300 -0.0375964599974587
11400 -0.0338789548054329
11500 -0.0368546746363921
11600 -0.034596333566998
11700 -0.0403838160169986
11800 -0.0260784821179297
11900 -0.0309396854909959
12000 -0.0324801313730575
12100 -0.0292452821777341
12200 -0.0268386261759652
12300 -0.0245287514085859
12400 -0.025971293920381
12500 -0.0275365679058356
12600 -0.0212765783464551
12700 -0.0207369256224864
12800 -0.0216982059789009
12900 -0.0212710897038967
13000 -0.0210820265065006
13100 -0.0247250844438288
13200 -0.0198758214914059
13300 -0.017290168373423
13400 -0.021760075956532
13500 -0.0250080493664831
13600 -0.0161080259438215
13700 -0.0140703109844616
13800 -0.0106381855285254
13900 -0.00883940562661125
14000 -0.0297134608046915
14100 -0.00827644846710967
14200 -0.00949116020852211
14300 -0.00716674820125043
14400 -0.00743739159786567
14500 -0.00621293925088924
14600 -0.00826451523622895
14700 -0.00689263755937874
14800 -0.00807370407809672
14900 -0.0059224239333709
15000 -0.00754168064960963
15100 -0.00873681935712801
15200 -0.00720211745486501
15300 -0.00821943684772155
15400 -0.00868827364538424
15500 -0.0115266633909252
15600 -0.0140337721034486
15700 -0.0134368739065704
15800 -0.00643811456079428
15900 -0.00620426484847369
16000 -0.0092337617854485
16100 -0.00842288249552056
16200 -0.00964983686946558
16300 -0.00507197826764797
16400 -0.00720827250404584
16500 -0.00551042199582502
16600 -0.0124654836777357
16700 -0.0082252902180649
16800 -0.0054944237991189
16900 -0.00457565317973723
17000 -0.0110365467987884
17100 -0.00433898343891062
17200 -0.00300634512014573
17300 -0.00593541823992807
17400 -0.00284746433639273
17500 -0.00490640456110845
17600 -0.00609058426925986
17700 -0.0058350323927689
17800 -0.00496358302492131
17900 -0.0036519939688967
18000 -0.00775527365413372
18100 -0.00225956100377044
18200 -0.00557026084432158
18300 -0.00330310676520911
18400 -0.00169759909795556
18500 -0.00138457822184365
18600 -0.00242842339552386
18700 -0.00284301293970157
18800 -0.00127986004625294
18900 -0.00134690763471123
19000 -0.00385726430410771
19100 -0.0019594280094004
19200 -0.00308924546917852
19300 -0.0078311103746652
19400 -0.00109058144742954
19500 -0.00344419092320299
19600 -0.00335010512733102
19700 -0.00176237905744021
19800 -0.00367456330237712
19900 -0.00196641380594603
20000 -0.00406780078321375
20100 -0.00218838636193495
20200 -0.0116938115780037
20300 -0.00418619934522044
20400 -0.0069321509233816
20500 -0.00893957293712252
20600 -0.00124859474922159
20700 -0.00340125544799651
20800 -0.00532272855707437
20900 -0.0052256005608809
21000 -0.0025718446971112
21100 -0.00706508455876704
21200 -0.00687790244558056
21300 -0.00203229838192251
21400 -0.00552684241130594
21500 -0.00734792517953869
21600 -0.00582928329112765
21700 -0.00294869783580114
21800 -0.00809546215889478
21900 -0.00311597745279702
22000 -0.00255667505527318
22100 -0.00389959208217072
22200 -0.00354002066213887
22300 -0.00658042188064167
22400 -0.00147797664513913
22500 -0.00156468272447034
22600 -0.00203047519578133
22700 -0.00184055751137314
22800 -0.003464894510478
22900 -0.00246358592156281
23000 -0.00680737466921153
23100 -0.00157702877354992
23200 -0.0017275840460276
23300 -0.00580433545630617
23400 -0.00318438548597166
23500 -0.00216072211932912
23600 -0.00199162285257407
23700 -0.00434701728182789
23800 -0.00156029563923555
23900 -0.00353656124708077
24000 -0.00231203044795323
24100 -0.00608497942746034
24200 -0.00269288015052121
24300 -0.00269784776694034
24400 -0.00556543981834075
24500 -0.00329389830323101
24600 -0.00200870657298194
24700 -0.00348816881314451
24800 -0.0016656545140415
24900 -0.00183495556064686
25000 -0.00346761093608336
};
\end{axis}

\end{tikzpicture}

==> mytikz_creation_t_0.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-1.28841079764563, xmax=25.2884107976456,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.1, ymax=1.1,
ytick style={color=black}
]
\addplot [only marks, mark=x,  mark=x, draw=color0, fill=color0]%colormap/viridis]
table{%
x                      y
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
};
\addlegendentry{individual 1}
\addplot [only marks, mark=x,  draw=color1, fill=color1]%colormap/viridis]
table{%
x                      y
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
};
\addlegendentry{individual 2}
\addplot [only marks, mark=x,  draw=color2, fill=color2]%colormap/viridis]
table{%
x                      y
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
};
\addlegendentry{individual 3}
\addplot [only marks, mark=x,  draw=color3, fill=color3]%colormap/viridis]
table{%
x                      y
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
};
\addlegendentry{individual 4}
\addplot [only marks, mark=x,  draw=color4, fill=color4]%colormap/viridis]
table{%
x                      y
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
};
\addlegendentry{individual 5}
\addplot [only marks, mark=x,  draw=color5, fill=color5]%colormap/viridis]
table{%
x                      y
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
};
\addlegendentry{individual 6}
\addplot [only marks, mark=x,  draw=color6, fill=color6]%colormap/viridis]
table{%
x                      y
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
};
\addlegendentry{individual 7}
\addplot [only marks, mark=x,  draw=white!49.80392156862745!black, fill=white!49.80392156862745!black]%colormap/viridis]
table{%
x                      y
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
};
\addlegendentry{individual 8}
\addplot [only marks, mark=x,  draw=color7, fill=color7]%colormap/viridis]
table{%
x                      y
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
};
\addlegendentry{individual 9}
\addplot [only marks, mark=x,  draw=color8, fill=color8]%colormap/viridis]
table{%
x                      y
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
};
\addlegendentry{individual 10}
\end{axis}

\end{tikzpicture}

==> mytikz_creation_t_10000.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-1.28841079764563, xmax=25.2884107976456,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.1, ymax=1.1,
ytick style={color=black}
]
\addplot [only marks, mark=x,  draw=color0, fill=color0]%colormap/viridis]
table{%
x                      y
0 0.732899323862076
1 0.733108955882305
2 0.747437776876372
3 0.742534858033335
4 0.737928532124705
5 0.740701208495008
6 0.727148052172403
7 0.751072142451243
8 0.70995071443788
9 0.753409357072323
10 0.716158947497578
11 0.699511147061984
12 0.750601149148748
13 0.747109217908695
14 0.71183160248047
15 0.733654698149134
16 0.720931824174486
17 0.752951144448069
18 0.743400489784845
19 0.744411654820408
20 0.725344196646716
21 0.771422812419652
22 0.718065903041676
23 0.712996758961224
24 0.736039433981727
};
\addplot [only marks, mark=x,  draw=color1, fill=color1]%colormap/viridis]
table{%
x                      y
0 0.732899323862076
1 0.732413734110335
2 0.74698123574197
3 1.03355560470872
4 0.737928360922365
5 0.740701208495008
6 0.727148052172403
7 0.751085387879173
8 0.70995071443788
9 0.753409357072323
10 0.716158931999795
11 0.716379509601455
12 0.750600234288706
13 0.740681314659474
14 0.712016527418032
15 0.733654698149134
16 0.721443064504271
17 0.752951144447802
18 0.743400489779174
19 0.744409941014011
20 0.725344196646716
21 0.735586841375797
22 0.717649143058599
23 0.724861929895899
24 0.736039433981727
};
\addplot [only marks, mark=x,  draw=color2, fill=color2]%colormap/viridis]
table{%
x                      y
0 0.732899323862076
1 0.733340696472962
2 0.74698123574197
3 0.742534868109283
4 0.737928703327044
5 0.740701208495008
6 0.727929599088482
7 0.751058897023314
8 0.70995071443788
9 0.753409238418748
10 0.716158931999795
11 0.716379509601455
12 0.75059688722679
13 0.749251852325102
14 0.711873252241182
15 0.733654698149134
16 0.722109127438473
17 0.464546656968964
18 0.743400489779174
19 0.744406513401219
20 0.525713507066109
21 0.735586840606857
22 0.717974688379952
23 0.707266286919423
24 0.736039433981727
};
\addplot [only marks, mark=x,  draw=color3, fill=color3]%colormap/viridis]
table{%
x                      y
0 0.732899323862076
1 1.02226318542016
2 0.746497057047502
3 0.742534868109283
4 0.737928446523535
5 0.740701208495008
6 0.727408567811096
7 0.750901741706379
8 0.721832591316582
9 0.753409238418748
10 0.716158908753122
11 0.691076965792248
12 0.750601149148748
13 0.744966583492288
14 0.711884081178967
15 0.733654698149134
16 0.720420583844702
17 0.877419493552717
18 0.743400489790515
19 0.744411654820408
20 0.725344636795953
21 0.735586839068977
22 0.718065903041676
23 0.824304022797082
24 0.73691379783175
};
\addplot [only marks, mark=x,  draw=color4, fill=color4]%colormap/viridis]
table{%
x                      y
0 0.732899323862076
1 0.732413734110335
2 0.747437776876372
3 0.742534865422364
4 0.737929473737572
5 0.740701208495008
6 0.55526084680333
7 0.751058897023314
8 0.70995071443788
9 0.900715278595601
10 0.716158978493143
11 0.716379509601455
12 0.750589479070181
13 0.81079832738422
14 0.711881582193325
15 0.733656828161224
16 0.722775190372676
17 0.752951144448516
18 0.743400489790515
19 0.744411654820408
20 0.725298127271918
21 0.735586839068977
22 0.717805363498352
23 0.712996758961224
24 0.738662525531797
};
\addplot [only marks, mark=x,  draw=color5, fill=color5]%colormap/viridis]
table{%
x                      y
0 0.732899323862076
1 0.732413734110335
2 0.74698123574197
3 0.742534868109283
4 0.737930244148099
5 0.740701208495008
6 0.727148052172403
7 0.751085387879173
8 0.70995071443788
9 0.753409086570423
10 0.716158978493143
11 0.716379509601455
12 0.750592625304833
13 0.74639500643656
14 0.71183160248047
15 0.733655763155179
16 0.720420583844702
17 0.752951144448516
18 0.743400489779174
19 0.744411654820408
20 0.725345517094425
21 0.735586841375797
22 0.717856748403329
23 0.712996758961224
24 0.736039433981727
};
\addplot [only marks, mark=x,  draw=color6, fill=color6]%colormap/viridis]
table{%
x                      y
0 0.732899323862076
1 0.733804177654275
2 0.746054334693133
3 0.742534864963361
4 0.737928189720026
5 0.740701208495008
6 0.73396097848168
7 0.751058897023314
8 0.70995071443788
9 0.753409238418748
10 0.716158978493143
11 0.691076965792248
12 0.750601149148748
13 0.749251852325102
14 0.71183160248047
15 0.733664283203539
16 0.721443064504271
17 0.752951144448516
18 0.743400489779174
19 0.744406513401219
20 0.725344856870571
21 0.735586839068977
22 0.718065903041676
23 0.69517277824295
24 0.736039433981727
};
\addplot [only marks, mark=x,  draw=white!49.80392156862745!black, fill=white!49.80392156862745!black]%colormap/viridis]
table{%
x                      y
0 0.732899323862076
1 0.732413734110335
2 0.747157806531573
3 0.742534855133688
4 0.737928703327044
5 0.740701208495008
6 0.727148052172403
7 0.75118490744161
8 0.696793492884378
9 0.753409238418748
10 0.717857519974047
11 0.716379509601455
12 0.75059516163279
13 0.740681314659474
14 0.71183160248047
15 0.733654698149134
16 0.721443064504271
17 0.752951144447802
18 0.522058645075289
19 0.744409084110813
20 0.725344196646716
21 0.735586840799092
22 0.718065903041676
23 0.712996758961224
24 0.736585911387991
};
\addplot [only marks, mark=x,  draw=color7, fill=color7]%colormap/viridis]
table{%
x                      y
0 0.732899323862076
1 0.732413734110335
2 0.746515482087546
3 0.74253486488498
4 0.737928532124705
5 0.740701208495008
6 0.727148052172403
7 0.751085387879173
8 0.729686546768133
9 0.753409238418748
10 0.776495688081545
11 0.716359117772218
12 0.750595649558146
13 0.74068220432154
14 0.71183160248047
15 0.733654698149134
16 0.721187444339379
17 0.752951144447802
18 0.743400489790515
19 0.744424762871001
20 0.725344636795953
21 0.735586840222387
22 0.718065903041676
23 0.701535814877622
24 0.736039433981727
};
\addplot [only marks, mark=x,  draw=color8, fill=color8]%colormap/viridis]
table{%
x                      y
0 0.732899323862076
1 0.732413734110335
2 0.746524694607568
3 0.742534868109283
4 0.737928189720026
5 0.740701208495008
6 0.727148052172403
7 0.751058897023314
8 0.622992765556764
9 0.753409416399111
10 0.716913903898735
11 0.716379509601455
12 0.750584101460918
13 0.740681314659474
14 0.711956551762607
15 0.733654698149134
16 0.721443064504271
17 0.752951144449943
18 0.743400489779174
19 0.744409084110813
20 0.725345517094425
21 0.735586839068977
22 0.718005093267194
23 0.903002055206534
24 0.737350979756762
};
\end{axis}

\end{tikzpicture}

==> mytikz_creation_t_12500.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-1.28841079764563, xmax=25.2884107976456,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.1, ymax=1.1,
ytick style={color=black}
]
\addplot [only marks, mark=x,  draw=color0, fill=color0]%colormap/viridis]
table{%
x                      y
0 0.87182383282512
1 0.83498267213499
2 0.85236555435441
3 0.856128406388783
4 0.839622189484368
5 0.843900491885511
6 0.876863806603875
7 0.855253820046327
8 0.874119891293588
9 0.830250063930492
10 0.889621343521379
11 0.913039454407375
12 0.874610336294447
13 0.837550177106623
14 0.849660387430847
15 0.843087267943272
16 0.854743449602045
17 0.847239392194624
18 0.875298599616667
19 0.832212242054068
20 0.851122957513504
21 0.854656579086878
22 0.832845763291454
23 0.866978075241345
24 0.841231407253797
};
\addplot [only marks, mark=x,  draw=color1, fill=color1]%colormap/viridis]
table{%
x                      y
0 0.871826341141582
1 0.83498267213499
2 0.852063052521691
3 0.845008299318174
4 0.839622189484368
5 0.833091810437813
6 0.851472130016899
7 0.85524722905518
8 0.87413624975899
9 0.830256898311363
10 0.889543939918345
11 0.874581345812485
12 0.87647468791007
13 0.633601252543461
14 0.84966510386067
15 0.843177401458895
16 0.854743548890726
17 0.876366416290175
18 0.86310168774668
19 0.832036951979057
20 0.851122957513504
21 0.854656579086878
22 0.842114101666964
23 0.866978080018736
24 0.841231430513476
};
\addplot [only marks, mark=x,  draw=color2, fill=color2]%colormap/viridis]
table{%
x                      y
0 0.871828725541487
1 0.83498267213499
2 0.891366205863556
3 0.856128406582757
4 0.839622189484368
5 0.837820612076008
6 0.875901658616454
7 0.855254679740825
8 0.87413624975899
9 0.830240381890924
10 0.889402033312781
11 0.874581345812485
12 0.873678160486636
13 0.837538812285338
14 0.84967832758616
15 0.843428735300536
16 0.854743548890726
17 0.876366468299824
18 0.863101687750768
19 0.831511081754025
20 0.851122957513504
21 0.854656588555673
22 0.791138233612116
23 0.866978082407432
24 0.841231427929067
};
\addplot [only marks, mark=x,  draw=color3, fill=color3]%colormap/viridis]
table{%
x                      y
0 0.871819187941868
1 0.83498267213499
2 0.852085449626867
3 0.867248514235288
4 0.839622189484368
5 0.837820612076008
6 0.850028908035767
7 0.855254679740825
8 0.874128070526289
9 0.830256898311363
10 0.889483737115984
11 0.889977004569531
12 0.874610336294447
13 0.837572906749191
14 0.84967832758616
15 0.843312601732329
16 0.854743548890726
17 0.688760538832183
18 0.863101687748724
19 0.832212242054068
20 0.851122957513504
21 0.85465655778209
22 0.832845766087272
23 0.866978082407432
24 0.841231434131649
};
\addplot [only marks, mark=x,  draw=color4, fill=color4]%colormap/viridis]
table{%
x                      y
0 0.871837045290839
1 0.83498267213499
2 0.852063052521691
3 0.845008298542277
4 0.839622189461947
5 0.827687497752583
6 0.876863806603875
7 0.8552632766858
8 0.999122807671152
9 0.830243229549621
10 0.889182723104184
11 0.863081159191287
12 0.872745984678824
13 0.837538812285338
14 0.849663670070335
15 0.843087267943272
16 0.854743548890726
17 0.876367404473511
18 0.977518660160019
19 0.831511081754025
20 0.851122957513504
21 0.854656096178354
22 0.823577424915945
23 0.866978075241345
24 0.84123142276025
};
\addplot [only marks, mark=x,  draw=color5, fill=color5]%colormap/viridis]
table{%
x                      y
0 0.871828725541486
1 0.83498267213499
2 0.852115146928152
3 0.845008292917023
4 0.839622189484368
5 0.852007016990592
6 0.875420584622744
7 0.85524722905518
8 0.87412334950274
9 0.830237534232228
10 0.889552540318682
11 0.874581345812485
12 0.873678160486636
13 0.838612939177376
14 0.849641683796598
15 0.843087267943272
16 0.854743474424215
17 0.262029830115226
18 0.86310168774668
19 0.831978521954054
20 0.851122957513504
21 0.854656664306029
22 0.834640744050184
23 0.866978078502545
24 0.841231407253797
};
\addplot [only marks, mark=x,  draw=color6, fill=color6]%colormap/viridis]
table{%
x                      y
0 0.871815146654922
1 0.83498267213499
2 0.852085449626867
3 0.845008299318174
4 0.839622189484368
5 0.829714115009545
6 0.84300823782124
7 0.855268434852785
8 0.87413624975899
9 0.830250063930492
10 0.889414933913287
11 0.84391418148929
12 0.872745984678824
13 0.837807344008348
14 0.849675300199252
15 0.843312601732329
16 0.854743548890726
17 0.876366156241928
18 0.887495511486653
19 0.83256282220409
20 0.934005750895416
21 0.854656777931564
22 0.836703254657254
23 0.866978075241345
24 0.841231417591432
};
\addplot [only marks, mark=x,  draw=white!49.80392156862745!black, fill=white!49.80392156862745!black]%colormap/viridis]
table{%
x                      y
0 0.871825641211798
1 0.83498267213499
2 0.852063052521691
3 0.867248514235288
4 0.839622189484368
5 0.843900491885511
6 0.826080453429922
7 0.85524722905518
8 0.87412334950274
9 0.830243229549621
10 0.889621343521379
11 0.859247763650888
12 0.872745984678824
13 0.837807344008348
14 0.849660005691379
15 0.843267534974518
16 0.854743501454868
17 0.876366616527325
18 0.882616746738184
19 0.831861661904047
20 0.851122957513504
21 0.854656575028823
22 0.832845763291454
23 0.866978078824388
24 0.841231427929068
};
\addplot [only marks, mark=x,  draw=color7, fill=color7]%colormap/viridis]
table{%
x                      y
0 0.871826669321695
1 0.83498267213499
2 0.852063052521691
3 0.845008299318174
4 0.839622189484368
5 0.84930494011546
6 0.876863806603875
7 0.85525754538915
8 0.874128070526289
9 0.830242470173968
10 0.88946653631531
11 0.874581345812485
12 0.873367435217365
13 0.860367192365612
14 0.84967832758616
15 0.843087267943272
16 0.854743548890726
17 0.876365844184033
18 0.871232962326671
19 0.83256282220409
20 0.851122957513504
21 0.854656564883686
22 0.81894325572819
23 0.866978075241345
24 0.84123142276025
};
\addplot [only marks, mark=x,  draw=color8, fill=color8]%colormap/viridis]
table{%
x                      y
0 0.871819187941868
1 0.83498267213499
2 0.852063052521691
3 0.845008299318174
4 0.780142774492205
5 0.842009008155166
6 0.856550465334294
7 0.855249406947907
8 0.87413624975899
9 0.830240381890924
10 0.889414933913287
11 0.864358957704753
12 0.873678160486636
13 0.837561541927907
14 0.84967832758616
15 0.843461668700475
16 0.854743406583151
17 0.876365844184033
18 0.887495511486653
19 0.529664855114734
20 0.851122957513504
21 0.854656550680494
22 0.823577420256248
23 0.866978075241345
24 0.841231425861541
};
\end{axis}

\end{tikzpicture}

==> mytikz_creation_t_15000.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-1.28841079764563, xmax=25.2884107976456,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.1, ymax=1.1,
ytick style={color=black}
]
\addplot [only marks, mark=x,  draw=color0, fill=color0]%colormap/viridis]
table{%
x                      y
0 0.913911098762686
1 0.939938267906227
2 0.886120602424294
3 0.912033216240961
4 0.948407820613417
5 0.944376270812879
6 0.939957892955034
7 0.938236632153083
8 0.903021053807567
9 0.955215166890433
10 0.926733653401012
11 0.956344616216122
12 0.941142815448844
13 0.904339322596364
14 0.947434384262506
15 0.927897252206587
16 0.908458384874542
17 0.889288337776086
18 0.898557444809762
19 0.937109456389051
20 1.15199958805097
21 0.912690222050934
22 0.899893540805084
23 0.922111674536945
24 0.924690365574298
};
\addplot [only marks, mark=x,  draw=color1, fill=color1]%colormap/viridis]
table{%
x                      y
0 0.913910808173684
1 0.939938267906227
2 0.887933214247657
3 0.912161734035258
4 0.94726346288539
5 0.938616586067112
6 0.939959600266588
7 0.93849452702916
8 0.903155628898581
9 0.955215166890433
10 0.926775335140503
11 0.727340862736732
12 0.941164694474453
13 0.910493800967836
14 0.946915893941311
15 0.932928367802027
16 0.908766683043363
17 0.889288008534609
18 0.898557444794175
19 0.938295421593727
20 0.879629995738521
21 0.912556536315152
22 0.900069505810337
23 0.922115564903593
24 0.92424907856975
};
\addplot [only marks, mark=x,  draw=color2, fill=color2]%colormap/viridis]
table{%
x                      y
0 0.913912164255694
1 0.929957523594867
2 0.88430799060093
3 1.02744285443949
4 0.947749844443956
5 0.94833749585108
6 0.939959625010233
7 0.938067305101796
8 0.903078028848093
9 0.955215166890433
10 0.926747547314175
11 0.956344065578334
12 0.941111252264361
13 0.900464281259815
14 0.947434384262506
15 0.936268345336392
16 0.908561150930816
17 0.889288213229398
18 0.898557444750353
19 0.922538371059911
20 0.879629995738521
21 0.912799507608223
22 0.900323356965456
23 0.922116537495255
24 0.924800687325436
};
\addplot [only marks, mark=x,  draw=color3, fill=color3]%colormap/viridis]
table{%
x                      y
0 0.913904705804634
1 0.934316498959879
2 0.887933214247657
3 0.912370575450991
4 0.947286207109235
5 0.944376270812879
6 0.939958152763314
7 0.939287068998261
8 0.902562767135076
9 0.955215166890433
10 0.927108789056435
11 0.956343239621653
12 0.941159314386188
13 0.885875887481946
14 0.947297755056245
15 0.936194322807764
16 0.909656285979883
17 0.889287994119483
18 1.17288579565071
19 0.919988973227759
20 0.879629995738521
21 0.912556536315152
22 0.899365645789327
23 0.922114592311931
24 0.924911009076573
};
\addplot [only marks, mark=x,  draw=color4, fill=color4]%colormap/viridis]
table{%
x                      y
0 0.91390790228366
1 0.935406289352221
2 0.884049046054735
3 0.912033216240961
4 0.947626983680985
5 0.960928504047533
6 0.939959451804713
7 0.938250726531667
8 0.903233228949069
9 0.955215166890433
10 0.926942062098469
11 0.956344340897228
12 0.941111252264361
13 0.869463951628422
14 0.947066536399496
15 0.936226046748605
16 0.909256985611436
17 0.889288167869801
18 0.927501752729833
19 0.922538371059911
20 0.879629995738521
21 0.912494511914965
22 0.899746422522004
23 0.922116861692476
24 0.924886493131875
};
\addplot [only marks, mark=x,  draw=color5, fill=color5]%colormap/viridis]
table{%
x                      y
0 0.913906836790651
1 0.940626835881609
2 0.88430799060093
3 0.912418769623853
4 0.947587672960699
5 0.950135955558645
6 0.939963608737191
7 0.938633283842135
8 0.375156306940363
9 0.955215166890433
10 0.926488194268451
11 0.956344685045845
12 0.941125599166399
13 0.910493800967836
14 0.947224185483643
15 0.936031473244783
16 0.908857685242989
17 0.889288144901701
18 0.898557444848749
19 0.922538371059911
20 0.879629995738521
21 0.912628813330699
22 0.900323356965456
23 0.922116537495255
24 0.924690365574298
};
\addplot [only marks, mark=x,  draw=color6, fill=color6]%colormap/viridis]
table{%
x                      y
0 0.913912055284819
1 0.939938267906227
2 0.884204412782452
3 0.912418769623853
4 0.947184841444818
5 0.968697436445759
6 0.939961097257152
7 0.939287068998261
8 0.902511240963774
9 0.955215166890433
10 1.04474865380608
11 0.956341587708291
12 0.941161466421494
13 0.897403324805953
14 0.947224185483643
15 0.93631064392418
16 0.90945663579566
17 0.88928804409192
18 0.927501752856404
19 0.937911535309639
20 0.879629995738521
21 0.912628813330699
22 0.900323356965456
23 0.922112971325827
24 0.925131652578847
};
\addplot [only marks, mark=x,  draw=white!49.80392156862745!black, fill=white!49.80392156862745!black]%colormap/viridis]
table{%
x                      y
0 0.913912164255694
1 0.930989956598139
2 0.883893679327018
3 0.912418769623853
4 0.946832692761146
5 0.948337495851079
6 0.939957892955034
7 0.938473893067285
8 0.903473891610835
9 0.955215166890433
10 0.926469669050899
11 0.956342964302759
12 0.941180117394143
13 0.898184844224891
14 0.947224185483643
15 0.936226046748605
16 0.908458384874542
17 0.889288078880424
18 0.898557444845961
19 0.929823913724481
20 0.879629995738521
21 0.912790024592805
22 0.8995618035001
23 0.922117510086918
24 0.924690365574298
};
\addplot [only marks, mark=x,  draw=color7, fill=color7]%colormap/viridis]
table{%
x                      y
0 0.913902671681618
1 0.936152680227565
2 0.887933214247657
3 0.912418769623853
4 0.947536990128491
5 0.946321652549859
6 0.939962049887512
7 0.938473893067285
8 0.902511240963774
9 0.955215166890433
10 0.92669197166152
11 0.956345304513356
12 0.941111252264361
13 0.910493800967836
14 0.946880860811501
15 0.936226046748605
16 0.908612533958953
17 0.889288022949735
18 0.898557444798157
19 0.937109456389051
20 0.879629995738521
21 0.912710315738701
22 0.899942580232778
23 0.939249019976914
24 0.924968212947532
};
\addplot [only marks, mark=x,  draw=color8, fill=color8]%colormap/viridis]
table{%
x                      y
0 0.913904705804634
1 0.942862936135759
2 0.885602713331904
3 0.912418769623853
4 0.946823595071608
5 0.944376270812879
6 0.9233222927603
7 0.937945024148549
8 0.903126285697861
9 0.955215166890433
10 0.926566926443046
11 0.956342413664972
12 0.941111252264361
13 0.905023155329662
14 0.947013986704781
15 0.919674204134037
16 0.909175268516757
17 0.88928813452281
18 0.898557444768282
19 0.923928235861213
20 0.879629995738521
21 0.912628813330699
22 0.900323356965456
23 0.922111674536945
24 1.08256485609128
};
\end{axis}

\end{tikzpicture}

==> mytikz_creation_t_17500.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-1.28841079764563, xmax=25.2884107976456,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.1, ymax=1.1,
ytick style={color=black}
]
\addplot [only marks, mark=x,  draw=color0, fill=color0]%colormap/viridis]
table{%
x                      y
0 0.966128700459676
1 0.961403115304223
2 0.939866931143142
3 0.967932176727791
4 0.953444766559
5 0.952607735297451
6 0.969924370283052
7 0.800334365667501
8 0.991569521459858
9 0.949628377947667
10 0.978360245151325
11 0.944231670265723
12 0.987636598584798
13 0.94726213256038
14 0.934767584135599
15 0.941305799397357
16 0.956115663820353
17 0.934690441737865
18 0.969625047666211
19 0.973077751825653
20 0.921665305643006
21 0.953877054035501
22 0.957978081849302
23 0.974867163544271
24 0.991050854701404
};
\addplot [only marks, mark=x,  draw=color1, fill=color1]%colormap/viridis]
table{%
x                      y
0 0.966128700460002
1 0.961404896354401
2 0.939866931301411
3 0.967943046003789
4 0.953364226338462
5 0.952607735121352
6 0.97003114949017
7 0.938494598539488
8 0.993604312756023
9 0.949628377947667
10 0.978360246572291
11 0.944238449914575
12 0.987636598584798
13 0.94726213256038
14 0.934765531160764
15 0.941305819508917
16 0.94913966703069
17 0.947359077030556
18 0.906000924428947
19 0.973077610947561
20 0.921665495584341
21 0.947455964569503
22 0.945344617099421
23 0.97486716354427
24 0.990635823898226
};
\addplot [only marks, mark=x,  draw=color2, fill=color2]%colormap/viridis]
table{%
x                      y
0 0.96612870045919
1 0.96140443868221
2 0.93986693051007
3 0.967214041053723
4 0.962043784279359
5 0.952607735428426
6 0.970210210006723
7 0.938494580877209
8 0.990885137989918
9 0.949628377947667
10 0.978360245861808
11 0.944244331055748
12 1.02242017669133
13 0.94727750540119
14 0.934767999543895
15 0.941305807441577
16 0.950136260645189
17 0.960027712323247
18 0.969625452271033
19 0.973075638654265
20 0.921668222806717
21 0.947204930705605
22 0.940545292127075
23 0.974839065972813
24 0.991465885504593
};
\addplot [only marks, mark=x,  draw=color3, fill=color3]%colormap/viridis]
table{%
x                      y
0 0.966128700459354
1 0.961401551146749
2 0.939866931000052
3 0.966498455424866
4 0.959204291779419
5 0.952607735428426
6 1.0760628128317
7 0.93849458540332
8 0.992321030046577
9 1.23067956723228
10 0.978360246572291
11 0.93959855369333
12 0.987636598584798
13 0.947293013934556
14 0.934767483080458
15 0.941305835598366
16 0.95163111143898
17 0.934690441737865
18 0.969621624086949
19 0.97307648392282
20 0.921667371472893
21 0.953877054035501
22 0.944985753296478
23 0.974867163544271
24 0.990428308496635
};
\addplot [only marks, mark=x,  draw=color4, fill=color4]%colormap/viridis]
table{%
x                      y
0 0.966128700458218
1 0.961400637640379
2 0.939866931384521
3 0.967942208470114
4 0.961367462221503
5 0.952607735035501
6 0.970478800781552
7 0.938494567452357
8 0.990875873495346
9 0.954330678198076
10 0.978360245506567
11 0.944247271626334
12 1.02242017669133
13 0.947268343245228
14 0.934767136043354
15 0.941305803419467
16 0.947146499615672
17 1.00093052601306
18 0.969628626862713
19 0.973076991083954
20 0.921665294302392
21 0.947455964569503
22 0.945254901148686
23 0.974862480615694
24 0.991050854701404
};
\addplot [only marks, mark=x,  draw=color5, fill=color5]%colormap/viridis]
table{%
x                      y
0 0.966128700460002
1 0.961402346101387
2 0.939866931565191
3 0.966957200467804
4 0.960053451912145
5 1.01958018628523
6 0.969941619231894
7 0.938494573339783
8 0.991378903047529
9 0.951785712158408
10 0.978360244440842
11 0.944241336030151
12 1.01082565065582
13 0.94726213256038
14 0.934767786245881
15 0.941305871799376
16 0.938177335410991
17 0.934690441737865
18 0.969624425197255
19 0.973078174459931
20 0.921667147732552
21 0.950637370924189
22 0.937777111265381
23 0.974856626954974
24 0.990359136696122
};
\addplot [only marks, mark=x,  draw=color6, fill=color6]%colormap/viridis]
table{%
x                      y
0 0.971809054171822
1 0.961400876581854
2 0.934980029182874
3 0.967932967486392
4 0.970723342220257
5 0.95260773522371
6 0.970067290144887
7 0.938494592652062
8 0.991510504087448
9 0.949628377947667
10 0.978360245861808
11 0.944230907895571
12 0.987636598584798
13 0.947266559767051
14 0.934767892894888
15 0.94130581146436
16 0.956115663820353
17 0.934690441737865
18 0.969620456957655
19 0.97307581475188
20 0.921664931052622
21 0.947204930705605
22 0.888633514867448
23 0.974881212329999
24 0.99052822331962
};
\addplot [only marks, mark=x,  draw=white!49.80392156862745!black, fill=white!49.80392156862745!black]%colormap/viridis]
table{%
x                      y
0 0.966128700458218
1 0.961399338176183
2 0.939866930826606
3 0.967213203520048
4 0.956294399600857
5 0.952607735428425
6 0.970344505394137
7 0.938494587059413
8 0.991773000589474
9 0.95394304636915
10 0.97836024417441
11 0.944236203645377
12 0.987636598584798
13 0.94726213256038
14 0.934767786245881
15 0.941305835598366
16 0.947598070983857
17 0.947359077030556
18 0.969620456957655
19 0.973077449494482
20 0.921665180275517
21 0.950497284803083
22 0.941996669520974
23 0.974853114758542
24 0.990359136696108
};
\addplot [only marks, mark=x,  draw=color7, fill=color7]%colormap/viridis]
table{%
x                      y
0 0.966128700459436
1 0.961401670019549
2 0.925206225654032
3 0.967932572107092
4 0.962099703288601
5 0.952607735300478
6 0.970210210006723
7 0.938494570469764
8 0.990427309948281
9 0.954136862283613
10 0.978360246572291
11 0.944245025357136
12 0.987636598584798
13 0.947293013934556
14 0.934766094932043
15 0.941305817497862
16 0.950136260645189
17 0.934690441737865
18 0.969626292604125
19 0.973078808411348
20 0.921664893250576
21 0.947765275190028
22 0.971471372695078
23 0.974853114758542
24 0.992088431709365
};
\addplot [only marks, mark=x,  draw=color8, fill=color8]%colormap/viridis]
table{%
x                      y
0 0.97180905417237
1 0.961400876581854
2 0.944096972287062
3 0.966963435369355
4 0.953444766559
5 0.95260773522371
6 0.970478800781552
7 0.938494589929432
8 0.991773000589474
9 0.949628377947667
10 0.978360246572291
11 0.944256093338094
12 0.987636598584798
13 0.947293013934556
14 1.0235468016356
15 0.941305819508917
16 0.943565089970669
17 0.934690441737865
18 0.969628203591409
19 0.973077282232011
20 0.921667083158706
21 0.94942897181557
22 0.945254901148686
23 0.664726928826599
24 0.991742572706717
};
\end{axis}

\end{tikzpicture}

==> mytikz_creation_t_20000.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-1.28841079764563, xmax=25.2884107976456,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.1, ymax=1.1,
ytick style={color=black}
]
\addplot [only marks, draw=color0, fill=color0]%colormap/viridis]
table{%
x                      y
0 1.02765769164374
1 1.03722497261201
2 1.03877628022344
3 1.01932297620199
4 1.00885835500493
5 1.00105321771789
6 1.06140500378752
7 1.05749504167528
8 1.04986976649723
9 1.00918530874075
10 1.02814553244877
11 1.05140289679124
12 0.964075973904812
13 1.00398516120178
14 0.97574736491158
15 1.05475686668334
16 1.00354773426968
17 1.00172110619728
18 1.237867664563
19 0.792666487448797
20 0.997779789501547
21 0.996426227419713
22 0.985056590837449
23 0.98161100848409
24 1.00960001960788
};
\addplot [only marks, draw=color1, fill=color1]%colormap/viridis]
table{%
x                      y
0 0.761731269593853
1 1.03757582949079
2 1.03877627971199
3 1.01919332223814
4 1.00869245217006
5 1.00103351085825
6 1.06140457093572
7 1.05749507242648
8 1.04987520539191
9 1.01125948069202
10 1.02814553244877
11 1.05233662892209
12 1.00806670962539
13 1.00671508879814
14 0.975751547074329
15 1.05471237402205
16 1.00344747197497
17 1.00169258262428
18 0.983274039074448
19 1.04247535663507
20 0.998184545109486
21 0.996684837799683
22 0.98642777660591
23 1.00980061791014
24 1.00960001960788
};
\addplot [only marks, draw=color2, fill=color2]%colormap/viridis]
table{%
x                      y
0 1.02765769164374
1 1.03787901478932
2 1.03877627971199
3 1.01854505241886
4 1.00869245217006
5 1.00103788676532
6 1.06140630621636
7 1.05749498017288
8 1.0498965077294
9 1.01117244048812
10 1.02814553244877
11 1.04967745268146
12 1.01139246210027
13 1.00131849633285
14 0.975747698199634
15 1.05474616772064
16 1.06046087089979
17 1.00172161135773
18 1.00588020523361
19 1.04958077622193
20 1.24889167229212
21 0.996512430879703
22 0.98642777660591
23 1.00275321555363
24 1.00960001960788
};
\addplot [only marks, draw=color3, fill=color3]%colormap/viridis]
table{%
x                      y
0 1.02765769164374
1 1.03757582949079
2 1.03877628002463
3 1.01893401431042
4 0.990835052232019
5 1.30695286880413
6 1.06140444071646
7 1.11779701229518
8 1.04984665119484
9 1.00958226607537
10 1.02814553244877
11 1.05264907578334
12 1.01241118627072
13 1.03395917861632
14 0.975748044538124
15 1.05475686668334
16 1.04145640459152
17 1.00171193511325
18 0.995383827514232
19 1.03896833297161
20 0.999088245528398
21 0.996367729036171
22 0.982501868585032
23 0.995705813197116
24 1.00960001960788
};
\addplot [only marks, draw=color4, fill=color4]%colormap/viridis]
table{%
x                      y
0 1.02765769164374
1 1.03727264419226
2 1.03877627992522
3 1.01888174529513
4 1.00869245217006
5 1.00105321771789
6 1.06140465359572
7 1.05749498017288
8 1.04994999019375
9 1.01055846891227
10 1.02814553244877
11 1.05093067312625
12 1.01505362477002
13 1.00398516120178
14 0.975748088508054
15 1.05475538619692
16 1.00340200196405
17 1.00169258262428
18 1.00588020523361
19 1.02781953275742
20 0.997779789501547
21 0.99647379373424
22 0.98642777660591
23 0.98161100848409
24 1.00960001960788
};
\addplot [only marks, draw=color5, fill=color5]%colormap/viridis]
table{%
x                      y
0 1.02765769164374
1 1.03787901478932
2 1.03877627971199
3 1.01896320454125
4 1.10701592715159
5 1.00109263143717
6 1.06140465359572
7 1.05749470341205
8 1.04973158457928
9 1.01128834408
10 1.02814553244877
11 1.05218040549146
12 1.01554363751985
13 1.01897216990905
14 0.975748390876613
15 1.05474674049713
16 1.00340200196405
17 1.00171249861469
18 1.01559750170287
19 1.02781953275742
20 0.998215941510498
21 0.996219744946533
22 0.982314219300528
23 0.98161100848409
24 1.00960001960788
};
\addplot [only marks, draw=color6, fill=color6]%colormap/viridis]
table{%
x                      y
0 1.02765769164374
1 1.03757582949079
2 1.03877628022344
3 1.01836516658849
4 1.00869245217006
5 1.00105321771789
6 1.0614049615935
7 1.05749461115845
8 1.04985061705554
9 1.00958226607537
10 1.02814553244877
11 1.04858748690625
12 0.996299448815416
13 1.02247713519182
14 0.975747249465417
15 1.05474616772064
16 1.00327956179242
17 1.00171956208132
18 0.986500860515271
19 1.03914513919361
20 0.998184545109486
21 0.996217102373503
22 0.984464822595471
23 0.98161100848409
24 1.00960001960788
};
\addplot [only marks, draw=white!49.80392156862745!black, fill=white!49.80392156862745!black]%colormap/viridis]
table{%
x                      y
0 1.50003326368244
1 1.03727264419226
2 1.03877627971199
3 1.01930351604811
4 1.00891617918692
5 1.00101380399861
6 1.06140733152033
7 1.05749481411638
8 1.04980042059006
9 1.01102722346827
10 1.02814553244877
11 1.05093067312625
12 1.01505362477002
13 1.02024107876235
14 0.975743415648916
15 1.12698996832122
16 1.03202345001213
17 1.00172707900355
18 0.9859630569418
19 1.06046139795419
20 0.998087449794678
21 0.996505504610591
22 0.98642777660591
23 0.98161100848409
24 1.00960001960788
};
\addplot [only marks, draw=color7, fill=color7]%colormap/viridis]
table{%
x                      y
0 1.02765769164374
1 1.0365709304347
2 1.03877627971199
3 1.01893401431042
4 1.00913990620377
5 1.00105540567142
6 1.06141022232421
7 1.05749498017288
8 1.04994455129907
9 1.01084017703786
10 1.01717401283325
11 1.0476501463225
12 1.01241118627072
13 1.01150265530865
14 0.975747481361623
15 1.05474408188616
16 1.00349903001742
17 1.00171546352848
18 0.99619782529121
19 1.03914513919361
20 0.997779789501547
21 0.996494572541576
22 0.985056590837449
23 1.00275321555363
24 1.00960001960788
};
\addplot [only marks, draw=color8, fill=color8]%colormap/viridis]
table{%
x                      y
0 1.07688539446763
1 1.21157793895266
2 1.03877627971199
3 1.01919332223814
4 1.00869245217006
5 1.00105321771789
6 1.06140517447275
7 1.05749479566566
8 1.04975452991621
9 1.00958226607537
10 1.18674318653205
11 1.0476501463225
12 1.01566614070731
13 1.00649383315726
14 0.975747254484815
15 1.05470930488718
16 1.11764218000715
17 1.00170923814198
18 0.986500860515271
19 1.03914513919361
20 0.998298014773
21 0.996209174654416
22 0.982314219300528
23 1.02389542262317
24 1.00960001960788
};
\end{axis}

\end{tikzpicture}

==> mytikz_creation_t_22500.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-1.28841079764563, xmax=25.2884107976456,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.1, ymax=1.1,
ytick style={color=black}
]
\addplot [only marks, mark=x,  draw=color0, fill=color0]%colormap/viridis]
table{%
x                      y
0 0.996973872954926
1 0.989490027259332
2 1.00510627509592
3 0.998156845642583
4 1.04006980077138
5 1.03946236453322
6 1.02900175402434
7 1.02264420228005
8 1.03251402995862
9 0.993187740592982
10 1.02389581963318
11 1.01435880209321
12 1.00898140910985
13 1.00126044732851
14 1.01839147543442
15 1.00655798520072
16 1.0038322330691
17 1.01948506992185
18 1.01772962948014
19 1.01063188493752
20 1.00973087938794
21 1.05226626185993
22 1.0003674619424
23 1.02568636982532
24 1.04131538294739
};
\addplot [only marks, mark=x,  draw=color1, fill=color1]%colormap/viridis]
table{%
x                      y
0 0.996816304170554
1 0.989490027256582
2 1.00510627509592
3 0.998156792310607
4 1.04006979713159
5 1.03946236453322
6 1.04389032380397
7 1.02252303977548
8 1.03239949827657
9 0.729667834978237
10 1.02296200157448
11 1.01436406773233
12 1.00898478954696
13 1.00141846970781
14 1.02065386070998
15 1.00883648238657
16 1.00360696448952
17 1.01948778395021
18 1.01772962955317
19 1.00782664624217
20 1.0097331335735
21 1.04986511648658
22 1.00038543040813
23 1.01531271513432
24 1.04131532213483
};
\addplot [only marks, mark=x,  draw=color2, fill=color2]%colormap/viridis]
table{%
x                      y
0 0.996025284523073
1 0.989490027257924
2 1.00510627509592
3 1.04685063845032
4 1.04006979776825
5 1.03946236453322
6 1.03144252941716
7 1.02252303977548
8 1.03239949827657
9 0.993187740592982
10 1.02179472889676
11 1.01436234774323
12 1.00898478954696
13 1.1450373831412
14 1.01816226896583
15 1.00716147904994
16 1.00315642733036
17 1.01947391386388
18 1.01772962955335
19 1.009031912155
20 1.00973364271621
21 1.05323607976183
22 1.00038432065968
23 1.01099301189428
24 1.04131524423628
};
\addplot [only marks, mark=x,  draw=color3, fill=color3]%colormap/viridis]
table{%
x                      y
0 0.996816304170554
1 0.989490027258599
2 1.00510627509592
3 0.963161706778951
4 1.04006979987044
5 1.03946281966035
6 1.02900175402434
7 0.772510929375475
8 1.02994233378071
9 1.00235710560226
10 1.0241292742522
11 1.01436234774323
12 1.00898225421912
13 1.00134752088445
14 1.01929770151938
15 1.00712760949718
16 1.0038322330691
17 1.01947505946413
18 1.01772962959574
19 1.01144244398066
20 1.00973538775906
21 1.05146588006881
22 1.00037790642874
23 1.0115674485154
24 1.04131531945576
};
\addplot [only marks, mark=x,  draw=color4, fill=color4]%colormap/viridis]
table{%
x                      y
0 0.99816961580142
1 0.989490027259332
2 1.00510627509592
3 0.998156885760845
4 0.648537732940852
5 1.03946259209679
6 1.04885318039718
7 1.02402919123707
8 1.02994233378071
9 0.997772423097619
10 1.02179472889676
11 1.01436073342593
12 1.00897949303333
13 1.0939844321942
14 1.0199789610515
15 1.00636092598465
16 1.0038322330691
17 1.01950165403653
18 1.01772962959658
19 1.00901076685124
20 1.0097352060697
21 1.04718538806355
22 1.01972105021583
23 1.01099301189428
24 1.04131538294739
};
\addplot [only marks, mark=x,  draw=color5, fill=color5]%colormap/viridis]
table{%
x                      y
0 0.997492959985987
1 0.989490027257557
2 1.00510627509592
3 0.99815683238911
4 1.04006980460337
5 1.03946251624227
6 1.02900175402434
7 1.02288652728918
8 1.03239949827657
9 1.00235710555091
10 1.02401254682021
11 0.984650862748259
12 1.00897960596231
13 1.0014078273843
14 1.01907061500867
15 1.00691515502985
16 1.0038322330691
17 1.01947391386388
18 1.01772962950975
19 1.00979841916538
20 1.00973087938794
21 1.05226626185993
22 1.02616876481153
23 1.01099301189428
24 1.04131534826961
};
\addplot [only marks, mark=x,  draw=color6, fill=color6]%colormap/viridis]
table{%
x                      y
0 0.996025284523073
1 0.989490027258599
2 1.00510627509592
3 0.998156935819213
4 1.04006980095157
5 1.03946281966035
6 1.03095437433859
7 1.02252303977548
8 1.03216481338027
9 1.01152647045751
10 1.02506309206593
11 1.01436234774323
12 1.17638232384213
13 1.00135100382669
14 1.01921776610004
15 1.00702600083889
16 1.00394486735889
17 1.01947391386388
18 1.0177296295088
19 1.01022660541595
20 1.00973238217831
21 1.05323607976183
22 1.02616876481153
23 1.01646523449241
24 1.04131531894997
};
\addplot [only marks, mark=x,  draw=white!49.80392156862745!black, fill=white!49.80392156862745!black]%colormap/viridis]
table{%
x                      y
0 0.99656136734266
1 0.989490027257254
2 1.00510627509592
3 0.998156915779962
4 1.04006980347419
5 1.03946236453322
6 0.999062002849939
7 1.02252303977548
8 1.02970952272847
9 0.993187740438957
10 1.02646381943525
11 1.01436487489098
12 1.00897949303333
13 1.00130688655834
14 1.01827687220013
15 1.10044863190778
16 1.0038322330691
17 1.01950165403653
18 1.01772962946616
19 1.0101948874603
20 1.00973538775906
21 1.05226626185993
22 1.00038728139948
23 1.0131528635143
24 1.04131531359183
};
\addplot [only marks, mark=x,  draw=color7, fill=color7]%colormap/viridis]
table{%
x                      y
0 0.995679226502366
1 0.989490027257254
2 1.00510627509592
3 0.998156935819213
4 1.04006980683769
5 1.03946236453322
6 1.04885318039718
7 1.02312885229832
8 1.02994233378071
9 1.00969259748646
10 0.823930197164014
11 1.01436224207142
12 1.00897971889129
13 1.00126318853305
14 1.01929982147726
15 1.00612076006506
16 1.00315642733036
17 1.01946290777818
18 1.01772962964017
19 1.0101948874603
20 1.00973916937274
21 1.05226626185993
22 1.00037761804661
23 1.01012754743539
24 1.04131531359183
};
\addplot [only marks, mark=x,  draw=color8, fill=color8]%colormap/viridis]
table{%
x                      y
0 0.993089933597245
1 0.989490027255909
2 1.00510627509592
3 0.998156872467612
4 1.04006980515594
5 1.03946304722392
6 0.999062002849939
7 1.02244226477244
8 1.02994233378071
9 0.993187740592982
10 1.02412927416601
11 1.01435880209321
12 1.00898093009072
13 0.970451950360311
14 1.01827581222119
15 1.00737085446702
16 1.00349433019973
17 1.01952014748496
18 1.01772962946533
19 1.01144244398066
20 1.00973514550658
21 1.05420589766372
22 1.0158585391922
23 1.01099301189428
24 1.04131529225936
};
\end{axis}

\end{tikzpicture}

==> mytikz_creation_t_2500.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-1.28841079764563, xmax=25.2884107976456,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.1, ymax=1.1,
ytick style={color=black}
]
\addplot [only marks, mark=x,  draw=color0, fill=color0]%colormap/viridis]
table{%
x                      y
0 0.302370505195585
1 0.337477921408621
2 0.268399995443248
3 0.268867656800274
4 0.285295420721746
5 0.262482644192981
6 0.326616960881526
7 0.277340766901799
8 0.275098995850919
9 0.302651421679462
10 0.225925461659429
11 0.268862577679877
12 0.340286582997736
13 0.287916711383383
14 0.29204966012937
15 0.299968983298272
16 0.288256402764058
17 0.27748212880294
18 0.307227498093394
19 0.272062821109299
20 0.330991293328025
21 0.32738951547619
22 0.32455751121748
23 0.298138379952352
24 0.282344379826703
};
\addplot [only marks, mark=x,  draw=color1, fill=color1]%colormap/viridis]
table{%
x                      y
0 0.301627883156114
1 0.593752275304433
2 0.268399653289341
3 0.268836070659378
4 0.285295421195511
5 0.262491848631964
6 0.32668385860636
7 0.277101330409858
8 0.275098995850919
9 0.303017488671179
10 0.307103726076183
11 0.269076426865752
12 0.310300379608422
13 0.287916723434364
14 0.292079782541436
15 0.299968983298272
16 0.288256432890574
17 0.277561611267872
18 0.306918501055446
19 0.272056745791085
20 0.331204129982204
21 0.327202784222468
22 0.331359373481582
23 1.1118280314257
24 0.282344379826703
};
\addplot [only marks, mark=x,  draw=color2, fill=color2]%colormap/viridis]
table{%
x                      y
0 0.303855749274529
1 0.337472101753332
2 0.268399653289341
3 0.170708009889987
4 0.28529541932278
5 0.280657226282614
6 0.326550063156692
7 0.27746048514777
8 0.271062614564751
9 0.303549489154736
10 0.307114400574423
11 0.269627633861857
12 0.340286582997736
13 0.287916712278046
14 0.291575756855892
15 0.299968983298272
16 0.288256331463775
17 0.277561611267872
18 0.30662387908204
19 0.272056610046811
20 0.331575956933829
21 0.320121464377902
22 0.334785556865433
23 0.298138386380289
24 0.282344379826703
};
\addplot [only marks, mark=x,  draw=color3, fill=color3]%colormap/viridis]
table{%
x                      y
0 0.301627883156114
1 0.33747863526997
2 0.268399961227857
3 0.268838090409699
4 0.285295420721746
5 0.358270293863809
6 0.326894399243727
7 0.277266833692062
8 0.272071707392516
9 0.302379566613371
10 0.307121815464507
11 0.267903001055364
12 0.282800282101978
13 0.28791666547701
14 0.292006050318844
15 0.299968983298272
16 0.288256355086087
17 0.277561611267872
18 0.306964014665417
19 0.272067122557064
20 0.345159747710687
21 0.326767073938752
22 0.334778692175624
23 0.298138386750205
24 0.282344379826703
};
\addplot [only marks, mark=x,  draw=color4, fill=color4]%colormap/viridis]
table{%
x                      y
0 0.303113127235057
1 0.337468006309475
2 0.268400063874029
3 0.268817546721309
4 0.285295416258888
5 0.262481879076025
6 0.326550063156692
7 0.277266833692062
8 0.275099000044466
9 0.302950777504554
10 0.307118849508473
11 0.268980497413904
12 0.2965503308552
13 0.287916712278046
14 0.291954343069696
15 0.299968983298272
16 0.288256351062866
17 0.27748212880294
18 0.307105332328024
19 0.272054358410618
20 0.330089603328412
21 0.321691963191408
22 0.334725735997092
23 0.298138386368792
24 0.282344379826702
};
\addplot [only marks, mark=x,  draw=color5, fill=color5]%colormap/viridis]
table{%
x                      y
0 0.302370505195585
1 0.337471423917961
2 0.268399892797076
3 0.26885826083924
4 0.285295417210051
5 0.26247114440313
6 0.326694177579464
7 0.277352738726396
8 0.272071714476844
9 0.302282038147581
10 0.3071154988612
11 0.268914709206927
12 0.29157811908946
13 0.287916693194627
14 0.292024783742547
15 0.299968983298272
16 0.288256368604381
17 0.277323163873076
18 0.307016411684807
19 0.272067122557064
20 0.339033523732889
21 0.321681590574545
22 0.334699257907826
23 0.298138385605966
24 0.282344379826702
};
\addplot [only marks, mark=x,  draw=color6, fill=color6]%colormap/viridis]
table{%
x                      y
0 0.301256572136378
1 0.33747863526997
2 0.268399653289341
3 0.268877294502632
4 0.285295418864666
5 0.262487246412472
6 0.326701498890024
7 0.277221048655829
8 0.262989843605323
9 0.30277307808088
10 0.307121815464507
11 0.26912988916222
12 0.340286582997736
13 0.28791675619622
14 0.292002445902183
15 0.299968983298272
16 0.288256447583294
17 0.277442387570474
18 0.307045448605341
19 0.272061749567773
20 0.351215873512999
21 0.321567475688926
22 0.334799286245053
23 0.298138385750064
24 0.282344379826702
};
\addplot [only marks, mark=x,  draw=white!49.80392156862745!black, fill=white!49.80392156862745!black]%colormap/viridis]
table{%
x                      y
0 0.30355870045874
1 0.199885237829513
2 0.268399892797076
3 0.268817546721309
4 0.285295421195511
5 0.262489356540051
6 0.326838292002237
7 0.277331384177298
8 0.272071696114642
9 0.303549489154736
10 0.30711727843482
11 0.26838278936762
12 0.276910657622606
13 0.287916746231075
14 0.291575756855892
15 0.299968983298272
16 0.288256427838566
17 0.277561611267872
18 0.306925681159975
19 0.272047588251673
20 0.331451536986512
21 0.321757645288937
22 0.334732600686901
23 0.363530681616195
24 0.282344379826703
};
\addplot [only marks, mark=x,  draw=color7, fill=color7]%colormap/viridis]
table{%
x                      y
0 0.299400017037699
1 0.337476762303165
2 0.268399919077096
3 0.268827827307731
4 0.285295413569161
5 0.262492712713586
6 0.326644609152609
7 0.277101330409858
8 0.275099014213122
9 0.302814038631138
10 0.307121815464507
11 0.268862577679877
12 0.275341964453368
13 0.250134019520407
14 0.29174099854655
15 0.299968983298272
16 0.288256463040226
17 0.27748212880294
18 0.30718916953978
19 0.272055718384019
20 0.330089603328412
21 0.321629719440167
22 0.334792421555243
23 0.298138385894162
24 0.282344379826703
};
\addplot [only marks, mark=x,  draw=color8, fill=color8]%colormap/viridis]
table{%
x                      y
0 0.299400017037699
1 0.337475243416004
2 0.268399961227857
3 0.268817546721309
4 0.285295418201643
5 0.262482360599169
6 0.326674676890772
7 0.277101330409858
8 0.275099014213122
9 0.302814038631138
10 0.307121815464507
11 0.268897332031243
12 0.307154514056116
13 0.287916601002639
14 0.292084055495216
15 0.299968983298272
16 0.495779981280438
17 0.277561611267872
18 0.307356843963292
19 0.272062051607935
20 0.331575956933829
21 0.319014359377444
22 0.334699257907826
23 0.205233539474156
24 0.282344379826703
};
\end{axis}

\end{tikzpicture}

==> mytikz_creation_t_25000.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-1.28841079764563, xmax=25.2884107976456,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.1, ymax=1.1,
ytick style={color=black}
]
\addplot [only marks, mark=x,  draw=color0, fill=color0]%colormap/viridis]
table{%
x                      y
0 1.00260404762773
1 0.996354343894981
2 0.993971791315378
3 0.98897211800504
4 1.00285996166489
5 0.988695839802607
6 1.24280055759885
7 0.997741167139969
8 0.982567934694853
9 1.0153077963947
10 0.969901020693593
11 1.01964158143743
12 0.957713783810821
13 0.965623286574657
14 0.818982150993833
15 1.00856600159819
16 0.979079254407037
17 1.02105153443835
18 1.00289798082872
19 1.00820088494936
20 0.998021934857392
21 0.990049782981175
22 0.990322464456794
23 1.02138339490623
24 1.01268498688276
};
\addplot [only marks, mark=x,  draw=color1, fill=color1]%colormap/viridis]
table{%
x                      y
0 1.00418466444698
1 0.996637694226348
2 0.993971791183943
3 0.988798313020539
4 1.00283771933507
5 0.988695839802607
6 0.860354760249201
7 0.997741167139969
8 0.982172496386135
9 1.0153077963947
10 0.969901020693593
11 1.01983363466179
12 0.956369204080737
13 0.965623286574657
14 0.965590217707473
15 1.00847817379626
16 0.979079254407037
17 1.02105240799058
18 1.00289797579604
19 1.00980457099438
20 0.9751198252291
21 0.978037099814052
22 0.990385550135604
23 1.00857658236793
24 1.01268498723365
};
\addplot [only marks, mark=x,  draw=color2, fill=color2]%colormap/viridis]
table{%
x                      y
0 1.00475867907547
1 0.996264893820757
2 0.993971791183943
3 0.988798313020539
4 1.0028204197452
5 0.988603295404418
6 1.02203579889208
7 0.997741167139969
8 0.982567934694853
9 1.01600476137462
10 0.969901020693593
11 1.01983363466179
12 0.955024624350653
13 0.988603234426578
14 0.916720862017544
15 1.00851570294575
16 0.979254386746004
17 1.02105122505526
18 1.00289797579604
19 1.00679071660887
20 0.990387898314628
21 0.978037099814052
22 0.990511721493226
23 1.02138339490623
24 1.0126849882863
};
\addplot [only marks, mark=x,  draw=color3, fill=color3]%colormap/viridis]
table{%
x                      y
0 1.0060305908192
1 1.02535816379947
2 0.993971791242359
3 0.990737588636034
4 1.00006447317911
5 0.988664991669877
6 1.0111899828007
7 0.997741167139969
8 0.982567934694853
9 1.99789193794851
10 0.969620769561413
11 1.2895311820563
12 0.958639237223369
13 0.965623286574657
14 0.9655902175294
15 1.00861630025062
16 0.979254386746004
17 1.02105113406024
18 1.00289795933378
19 1.0089059691196
20 0.986570880043246
21 0.98524459931319
22 0.990217473396205
23 1.01556732019658
24 1.0126849882863
};
\addplot [only marks, mark=x,  draw=color4, fill=color4]%colormap/viridis]
table{%
x                      y
0 1.00368590313213
1 0.995892093415167
2 0.993971791271567
3 1.08308134953655
4 1.00282635103315
5 0.988667799101553
6 1.01591315907298
7 0.997741167139969
8 0.981777058077416
9 1.0134492231149
10 0.969714186605473
11 1.01929763375773
12 0.956779891613357
13 0.988603525884063
14 0.965590217173255
15 1.00850032558658
16 0.979275374199812
17 1.02105240799058
18 1.00289797579604
19 1.01152931657049
20 0.951608992630739
21 0.999660150317145
22 0.990322464456794
23 1.01556732019658
24 1.01268498688276
};
\addplot [only marks, mark=x,  draw=color5, fill=color5]%colormap/viridis]
table{%
x                      y
0 1.00476191044336
1 0.996264893820757
2 0.993971791340355
3 0.990737588636034
4 1.00284019070505
5 0.988646054442547
6 1.029033100176
7 0.997741167139969
8 0.981974777231776
9 1.01461083141477
10 0.968406347988631
11 1.01983363466179
12 0.992701342736444
13 0.942643371106902
14 0.965590217351328
15 1.00851570294575
16 0.979275374199812
17 1.02105122505526
18 1.00289797579604
19 1.01031613746009
20 0.986570880043246
21 0.999660150317145
22 0.990322464456794
23 1.16658284135672
24 1.01268498898807
};
\addplot [only marks, mark=x,  draw=color6, fill=color6]%colormap/viridis]
table{%
x                      y
0 1.00348353596386
1 0.996451294023552
2 0.993971791183943
3 0.989013213836538
4 1.00281547700524
5 0.988695839802607
6 1.0198491428387
7 0.997741167139969
8 0.982567934694853
9 1.01623708303459
10 0.969901020693593
11 1.01983363466179
12 0.956163860314427
13 0.988603202042413
14 0.965590217707473
15 1.00856600159819
16 0.978904122068071
17 1.02105159813486
18 1.00289795694545
19 1.01031613746009
20 0.955763852913878
21 0.999660150317145
22 0.990511029583318
23 1.01585621590255
24 1.01268498688276
};
\addplot [only marks, mark=x,  draw=white!49.80392156862745!black, fill=white!49.80392156862745!black]%colormap/viridis]
table{%
x                      y
0 1.00453522868854
1 0.996451294023552
2 0.99397179135919
3 0.988798313020539
4 1.00280064878535
5 0.988695839802607
6 1.0227355272231
7 0.997741167139969
8 0.982567934694853
9 1.02514055976549
10 0.969901020693593
11 1.01887336853998
12 0.956428838160816
13 0.98094324641191
14 0.965590217351328
15 1.00861630025062
16 0.979264880472908
17 1.02105240799058
18 0.984305564086486
19 1.01243138997081
20 0.924888852482887
21 0.970829416313021
22 0.990609342918961
23 1.00653523213102
24 1.01268498688276
};
\addplot [only marks, mark=x,  draw=color7, fill=color7]%colormap/viridis]
table{%
x                      y
0 1.00453522868854
1 0.995892093415167
2 0.993971791280889
3 0.990737588636034
4 1.00281844264922
5 0.988646297869175
6 1.03153150680567
7 0.997741167139969
8 0.982172496386135
9 1.0153077963947
10 0.968281791929884
11 1.01983363466179
12 0.955024624350653
13 0.988603291098867
14 0.965590217440364
15 1.00851570294575
16 0.979254386746004
17 1.02105159813486
18 1.00289797579604
19 1.00608563243863
20 1.41304210202295
21 0.980439538313134
22 0.990706964344696
23 1.01941903866959
24 1.01268498968984
};
\addplot [only marks, mark=x,  draw=color8, fill=color8]%colormap/viridis]
table{%
x                      y
0 1.00396706225321
1 0.996264893820757
2 0.993971791183943
3 0.990491519579135
4 1.00280064878535
5 0.988603295404418
6 1.0227355272231
7 0.997741167139969
8 0.982567934694853
9 1.01716636967449
10 0.969901020693593
11 1.01983363466179
12 0.955024624350653
13 0.942643371106902
14 0.965590217707473
15 1.00861630025062
16 1.01128949914603
17 1.02105240799058
18 1.00289794326038
19 1.01243138997081
20 0.9751198252291
21 0.98524459931319
22 0.99041709297501
23 1.02138339490623
24 1.01268498688276
};
\end{axis}

\end{tikzpicture}

==> mytikz_creation_t_5000.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-1.28841079764563, xmax=25.2884107976456,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.1, ymax=1.1,
ytick style={color=black}
]
\addplot [only marks, mark=x,  draw=color0, fill=color0]%colormap/viridis]
table{%
x                      y
0 0.505137233705389
1 0.548939891321602
2 0.527446818973448
3 0.580647041206634
4 0.562293950449495
5 -0.64598450189629
6 0.536184459795229
7 0.545500061643522
8 0.541697281552832
9 0.523852537231873
10 0.50945346996891
11 0.523015074995684
12 0.546871125900864
13 0.506028045207311
14 0.519714854005718
15 0.513006547656565
16 0.503481850349701
17 0.52924054449132
18 0.508551883921367
19 0.541785743661301
20 0.541649592769917
21 0.565405879514814
22 0.549558829486937
23 0.517105048055714
24 0.565710931839941
};
\addplot [only marks, mark=x,  draw=color1, fill=color1]%colormap/viridis]
table{%
x                      y
0 0.50513723370225
1 0.549329910387172
2 0.527348602461404
3 -0.424250201413975
4 0.545564034055838
5 0.540415970341507
6 0.53617877891605
7 0.548051567677956
8 0.540450750777696
9 0.523852537231873
10 0.509453184397088
11 0.523192051114966
12 0.546565730899254
13 0.507672399837475
14 0.519559953625115
15 0.513061392082541
16 0.503325760154737
17 0.525813658543239
18 0.508552191441258
19 0.541793607658418
20 0.541649635770153
21 0.565405879514814
22 0.548800235467291
23 0.517105051271758
24 0.565711067396231
};
\addplot [only marks, mark=x,  draw=color2, fill=color2]%colormap/viridis]
table{%
x                      y
0 0.505137233711667
1 0.549248928246648
2 0.527175031566302
3 0.531989079074867
4 0.541220341266057
5 0.540587121953525
6 0.536185812295543
7 0.548745954464468
8 0.540450750777696
9 0.523857638446352
10 0.50945346996891
11 0.521333684839315
12 0.546798683615175
13 0.506850222522393
14 0.519536718568025
15 0.512896858804614
16 0.50463870435697
17 0.52924054449132
18 0.508552191441258
19 0.541797539656977
20 0.541649682858817
21 0.565405879514814
22 0.54916085189633
23 0.51710504394451
24 0.565710942748178
};
\addplot [only marks, mark=x,  draw=color3, fill=color3]%colormap/viridis]
table{%
x                      y
0 0.505137233617007
1 0.549284154059525
2 0.527446818973448
3 0.531989079074867
4 0.544116136459244
5 0.540587121953525
6 0.53618436197689
7 0.546775814660739
8 0.553322296672052
9 0.0576195599594125
10 0.438651467767992
11 0.523133059075205
12 0.546809126416185
13 0.505971987629797
14 0.519630765227676
15 0.513061392082541
16 0.518441099969608
17 0.529240544695367
18 0.508550314116147
19 0.541794397449318
20 0.541649538792827
21 0.565405879514814
22 0.549429419086726
23 0.517105055039391
24 0.565710988709849
};
\addplot [only marks, mark=x,  draw=color4, fill=color4]%colormap/viridis]
table{%
x                      y
0 0.505137233664337
1 0.548939891321602
2 0.527305986915693
3 0.532038431701953
4 0.556009052750282
5 0.540587121953525
6 0.536184910628667
7 0.545500061643522
8 0.540450750777696
9 0.523852537231873
10 0.509453319371953
11 0.522749593874765
12 0.546821434606914
13 0.506999709229688
14 0.519916224500501
15 0.512979125443577
16 0.506356831115138
17 0.522386771945279
18 0.508551783336689
19 0.541785743661301
20 0.541649592769917
21 0.565405879514814
22 0.549760254879734
23 0.517105046658979
24 0.565710975794619
};
\addplot [only marks, mark=x,  draw=color5, fill=color5]%colormap/viridis]
table{%
x                      y
0 0.505137233711667
1 0.549248928246648
2 0.527446818973448
3 0.532008915634433
4 0.547564076078907
5 0.540550827188435
6 0.536183989832661
7 0.546775814660739
8 0.54813305450001
9 0.523862739660831
10 0.573539697022359
11 0.523428052110813
12 0.546809126416185
13 0.506028045207311
14 0.519559953625115
15 0.512942605206654
16 0.505019530575006
17 0.529240544775962
18 0.50855174951612
19 0.541785743661301
20 0.541649660778025
21 0.565405879514814
22 0.549362277289127
23 0.51710505614257
24 0.565710987376961
};
\addplot [only marks, mark=x,  draw=color6, fill=color6]%colormap/viridis]
table{%
x                      y
0 0.505137233711667
1 0.549256374065172
2 0.527137041940844
3 0.565150799695453
4 0.541220341266057
5 0.540522024913708
6 0.536184385994575
7 -0.288888550093594
8 0.541697281552832
9 0.523862739660831
10 0.509453369570939
11 0.523192051114966
12 0.546821434606914
13 0.505542213196123
14 0.633560125087302
15 0.513140583333131
16 0.505019530575006
17 0.529240544937152
18 0.508551875395579
19 0.541787777073316
20 0.541649721770624
21 0.565405879514814
22 0.549956807077544
23 0.517105054671664
24 0.56571106077775
};
\addplot [only marks, mark=x,  draw=white!49.80392156862745!black, fill=white!49.80392156862745!black]%colormap/viridis]
table{%
x                      y
0 0.505137233697547
1 0.548994557024166
2 0.527348602461404
3 0.532048588753567
4 0.551757145857776
5 0.540525225166455
6 0.570709668018987
7 0.505972162796703
8 0.549031781373933
9 0.523852537231873
10 0.50945313315663
11 0.525315930824747
12 0.546769931503487
13 0.506028045207311
14 0.519559953625115
15 0.512823818330768
16 0.507025481385203
17 0.529240544021816
18 0.508551826216485
19 0.747665106743646
20 0.541649611525821
21 0.565405879514814
22 0.549956807077544
23 0.517105053936211
24 0.565711132845651
};
\addplot [only marks, mark=x,  draw=color7, fill=color7]%colormap/viridis]
table{%
x                      y
0 0.505137233711667
1 0.549248928246648
2 0.527235570886816
3 0.531972738868341
4 0.561036970909652
5 0.540550124432475
6 0.536186024369104
7 0.545274020531911
8 0.543975549322519
9 0.523859338851178
10 0.509453168774997
11 0.525315930824747
12 0.546781034311988
13 0.507672399837475
14 0.519559953625115
15 0.512903009581359
16 0.501754362192976
17 0.529240544775962
18 0.50855194333775
19 0.541788793779323
20 0.541649650684158
21 0.565405879514814
22 0.549956807077544
23 0.517105027749771
24 0.565710984297529
};
\addplot [only marks, mark=x,  draw=color8, fill=color8]%colormap/viridis]
table{%
x                      y
0 0.505137233692834
1 0.549098132693387
2 0.527348602461404
3 0.532031899106041
4 0.551757145857776
5 0.540483398764971
6 0.536184910628667
7 0.546010362850409
8 0.757579096774679
9 0.523852537231873
10 0.50945346996891
11 0.52363453298277
12 0.546746788112427
13 0.506999709229688
14 0.519312113016151
15 0.513061392082541
16 0.501631989734468
17 0.522386772168195
18 0.508551775093481
19 0.541785743661301
20 0.541649721770624
21 0.565405879514814
22 0.54916085189633
23 0.517105041072038
24 0.565710975472888
};
\end{axis}

\end{tikzpicture}

==> mytikz_creation_t_7500.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-1.28841079764563, xmax=25.2884107976456,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.1, ymax=1.1,
ytick style={color=black}
]
\addplot [only marks, mark=x,  draw=color0, fill=color0]%colormap/viridis]
table{%
x                      y
0 0.670109318169486
1 0.637069087733836
2 0.721394789283164
3 0.669362470156643
4 0.641697848474105
5 0.604686601239122
6 0.648333091351768
7 0.665723807822452
8 0.6468311403259
9 0.654182447732562
10 0.658313764061192
11 0.672256370756405
12 0.673287006272307
13 0.628860861518286
14 0.628355940292043
15 0.673057211938799
16 0.640889871744551
17 0.676697772539842
18 0.636852784477109
19 0.618830959134273
20 0.604799893945734
21 0.617172845816442
22 0.663426242178518
23 0.624689770748298
24 0.62126371361181
};
\addplot [only marks, mark=x,  draw=color1, fill=color1]%colormap/viridis]
table{%
x                      y
0 0.669042628992458
1 0.638107265428862
2 0.721394789283164
3 0.672257820167945
4 0.641697848474105
5 0.604686601239122
6 0.648333091351768
7 0.665723807822452
8 0.67440612095887
9 0.654249680271428
10 0.658313764061192
11 0.672927406008593
12 0.672255523922007
13 0.625532715357379
14 0.628355919755024
15 0.671026045311821
16 0.630474045475204
17 0.765764151691221
18 0.636841757377954
19 0.629553226325975
20 0.604798941913183
21 0.651393754644472
22 0.662857438047518
23 0.622836869614056
24 0.65250567255253
};
\addplot [only marks, mark=x,  draw=color2, fill=color2]%colormap/viridis]
table{%
x                      y
0 0.669246586848179
1 0.637918505847976
2 0.693369312869409
3 0.669102614856946
4 0.641697848474105
5 0.604686601239122
6 0.648333091351768
7 0.665723807822452
8 0.674595891475973
9 0.654174977739782
10 0.658313764061192
11 0.671919984533471
12 0.672771265097157
13 0.624492137932274
14 0.628356953770072
15 0.673057211938799
16 0.637628791231568
17 0.676697772539842
18 0.636852784477109
19 0.642323376742235
20 0.604799178512104
21 0.633461991630024
22 0.665169236245041
23 0.624689770748298
24 0.655303346290499
};
\addplot [only marks, mark=x,  draw=color3, fill=color3]%colormap/viridis]
table{%
x                      y
0 0.668898527151521
1 0.5271353848362
2 0.684027485001176
3 0.669362470156643
4 0.641697848474105
5 0.604686601239122
6 0.648333091351768
7 0.665723807822452
8 0.918821109175517
9 0.654249680416716
10 0.658313764061192
11 0.67091256305835
12 0.673287006272307
13 0.62550171518152
14 0.628356536343212
15 0.669117979692539
16 0.642600228430121
17 0.676697772539842
18 0.636845433077672
19 0.639500483012382
20 0.604798527210165
21 0.609026231897666
22 0.663434371439301
23 0.624226545464737
24 0.679721266968662
};
\addplot [only marks, mark=x,  draw=color4, fill=color4]%colormap/viridis]
table{%
x                      y
0 0.668898527151521
1 0.637210657419501
2 0.684027485335959
3 0.671139682543296
4 0.641697848474105
5 0.604686601239122
6 0.648333091351768
7 0.665723807822452
8 0.674600399299155
9 0.654249680416716
10 0.658313764061192
11 0.67192319012268
12 0.672426604154398
13 0.625704786897661
14 0.628356118916352
15 0.66936418170793
16 0.644499456257103
17 0.676697772539842
18 0.636852784477109
19 0.627396425100702
20 0.604799047054942
21 0.633461991630024
22 0.663877233059116
23 0.62478241580501
24 0.655303346290499
};
\addplot [only marks, mark=x,  draw=color5, fill=color5]%colormap/viridis]
table{%
x                      y
0 0.669352573783258
1 0.637918505847979
2 0.721394789283164
3 0.669791812403222
4 0.641697848474105
5 0.604686601239122
6 0.648333091351768
7 0.665723807822452
8 0.674586875829608
9 0.654234739850002
10 0.601388596703812
11 0.672423695271032
12 0.671996403095444
13 0.625255666146181
14 0.628357132394381
15 0.667148363569409
16 0.63657920592246
17 0.676697772539842
18 0.636841969735048
19 0.62963069161599
20 0.604800072453526
21 0.609028272909651
22 0.66169544200317
23 0.624380953892591
24 0.662510095270564
};
\addplot [only marks, mark=x,  draw=color6, fill=color6]%colormap/viridis]
table{%
x                      y
0 0.668898527151521
1 0.638201645219308
2 0.68402748550369
3 0.670538755571653
4 0.641697848474105
5 0.604686601239122
6 0.648333091351768
7 0.665723807822452
8 0.67445243663235
9 0.654204859297726
10 0.658313764061192
11 0.670918105639928
12 0.67388995454897
13 0.627181288349903
14 0.62835799049155
15 0.49253808928142
16 0.645610739683951
17 0.676697772539842
18 0.636830730278799
19 0.627396425100702
20 0.604798981326361
21 0.651396223610583
22 0.665207869227358
23 0.622836869614056
24 0.63688469308217
};
\addplot [only marks, mark=x,  draw=white!49.80392156862745!black, fill=white!49.80392156862745!black]%colormap/viridis]
table{%
x                      y
0 0.669045300997271
1 0.638201645219308
2 0.684027486160759
3 0.669133139809424
4 0.641697848474105
5 0.604686601239122
6 0.648333091351768
7 0.665723807822452
8 0.674521703902294
9 0.654249680416716
10 0.658313764061192
11 0.672927840307013
12 0.67303038592372
13 0.62505405651485
14 0.628358189812079
15 0.667886969615583
16 0.641875776152451
17 0.676697772539842
18 0.636852784477109
19 0.640275493517677
20 0.604798705314263
21 0.637434710620282
22 0.662579132927605
23 0.622836869614056
24 0.641420625484859
};
\addplot [only marks, mark=x,  draw=color7, fill=color7]%colormap/viridis]
table{%
x                      y
0 0.669050645006896
1 0.640183620818833
2 0.684027485619776
3 0.677128785792435
4 0.641697848474105
5 0.604686601239122
6 0.648333091351768
7 0.665723807822452
8 0.674447928809168
9 0.654227269857221
10 0.658313764061192
11 0.671856234893596
12 0.672513811255912
13 0.625165189431771
14 0.628357043082226
15 0.678227454262016
16 0.648133522052076
17 0.676697772539842
18 0.636841757377954
19 0.630918481809013
20 0.604799178512104
21 0.633461991630024
22 0.665157042353867
23 0.625152996031859
24 0.665106878629449
};
\addplot [only marks, mark=x,  draw=color8, fill=color8]%colormap/viridis]
table{%
x                      y
0 0.669420616696508
1 0.708527790700875
2 0.690255369279807
3 0.669232542506794
4 0.641697848474105
5 0.604686601239122
6 0.648333091351768
7 0.665723807822452
8 0.674408595842185
9 0.654234739946861
10 0.658313764061192
11 0.672928274605433
12 0.673487989031194
13 0.62775147946465
14 0.628357788623792
15 0.670841393800278
16 0.643388172830254
17 0.676697772539842
18 0.636814720522801
19 0.640275493517677
20 0.604799770083029
21 0.633461991630024
22 0.661118508611387
23 0.624689770748298
24 0.660708408025547
};
\end{axis}

\end{tikzpicture}

==> mytikz_language_fig_1.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={t},
xmin=-20, xmax=420,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle d(k^t,\MM_\mathcal{F})\)},
ymin=0.01, ymax=6.6407830863536,
ytick style={color=black},
ymode=log
]
\addplot [semithick, color0]
table {%
0 6.32455532033676
1 6.32455532033676
2 6.20375454714398
3 6.08242820190103
4 5.97231087767404
5 5.87023933024534
6 5.7621106522265
7 5.67823675130765
8 5.60459140405618
9 5.48903884194479
10 5.41346520987399
11 5.3537991500915
12 5.26556715859185
13 5.18106545652111
14 5.09571197750641
15 5.04071296492134
16 4.95413262155756
17 4.85710610123396
18 4.76589089480607
19 4.67841273445062
20 4.60489559124654
21 4.52588502908875
22 4.46144089527774
23 4.36656402012854
24 4.2921897152269
25 4.2174653271108
26 4.1503319893489
27 4.08196497627836
28 4.00381475606152
29 3.94961162669553
30 3.88283418619717
31 3.82248637339202
32 3.76866718527926
33 3.64576575589417
34 3.58207681277976
35 3.5064896059067
36 3.44785094340639
37 3.39486442323938
38 3.34257897295728
39 3.25817151387658
40 3.19206681306501
41 3.12945478094489
42 3.09565548278742
43 3.068466865655
44 3.00473804786331
45 2.95639152352361
46 2.91749715846042
47 2.87560317758665
48 2.79428068897611
49 2.75307885050631
50 2.68313698370123
51 2.63678731888001
52 2.61813085826003
53 2.585430540055
54 2.54277700094573
55 2.50486920857848
56 2.45907933349245
57 2.42398167877811
58 2.39992355086887
59 2.33851005317562
60 2.28725857569961
61 2.26647853904626
62 2.22282110510826
63 2.16696573921061
64 2.13698422615967
65 2.07581851614624
66 2.0528648377488
67 2.02789303664005
68 1.98673785245665
69 1.93798719668111
70 1.91741145553363
71 1.8864801401327
72 1.85589184403161
73 1.82870658773542
74 1.80592741906013
75 1.75924344382732
76 1.72228705018902
77 1.69029048485142
78 1.64760530312114
79 1.60575485650709
80 1.57983126503462
81 1.55890108931817
82 1.52743844561875
83 1.50459991224792
84 1.48045777662419
85 1.44917629275885
86 1.42112995270131
87 1.4124125280224
88 1.37149406713871
89 1.33422000103558
90 1.27889899275121
91 1.27304112837494
92 1.25207736520317
93 1.23676477509838
94 1.2035060592478
95 1.15873874341449
96 1.15045447216702
97 1.11330670574584
98 1.06770192642268
99 1.03805468822679
100 1.01487631577483
101 0.998519570870912
102 0.956158891095914
103 0.913798211320916
104 0.905579667169649
105 0.864934716147189
106 0.833618191171315
107 0.833618191171315
108 0.805333919923853
109 0.781191784300122
110 0.772973240148855
111 0.765652732073167
112 0.755234243172871
113 0.748731427774142
114 0.687414902798268
115 0.68505422302327
116 0.680912087399539
117 0.640912087399539
118 0.623591579323851
119 0.603591579323851
120 0.583591579323851
121 0.552275054347977
122 0.523931418404981
123 0.513931418404981
124 0.491570738629983
125 0.487428603006252
126 0.487428603006252
127 0.477428603006252
128 0.455067923231254
129 0.455067923231254
130 0.455067923231254
131 0.424886763397173
132 0.41246035652598
133 0.400997712826561
134 0.390997712826561
135 0.390997712826561
136 0.38685557720283
137 0.34685557720283
138 0.34685557720283
139 0.34685557720283
140 0.34685557720283
141 0.32685557720283
142 0.30685557720283
143 0.29685557720283
144 0.27685557720283
145 0.27685557720283
146 0.27685557720283
147 0.27685557720283
148 0.26685557720283
149 0.254721359549996
150 0.254721359549996
151 0.254721359549996
152 0.244721359549996
153 0.226502815398729
154 0.226502815398729
155 0.216502815398729
156 0.216502815398729
157 0.206502815398729
158 0.196502815398729
159 0.196502815398729
160 0.176502815398729
161 0.176502815398729
162 0.176502815398729
163 0.176502815398729
164 0.176502815398729
165 0.176502815398729
166 0.176502815398729
167 0.176502815398729
168 0.176502815398729
169 0.172360679774998
170 0.172360679774998
171 0.172360679774998
172 0.154142135623731
173 0.134142135623731
174 0.134142135623731
175 0.124142135623731
176 0.11
177 0.11
178 0.11
179 0.1
180 0.1
181 0.1
182 0.09
183 0.08
184 0.08
185 0.07
186 0.07
187 0.07
188 0.07
189 0.07
190 0.07
191 0.07
192 0.07
193 0.07
194 0.07
195 0.07
196 0.07
197 0.07
198 0.07
199 0.07
200 0.07
201 0.06
202 0.06
203 0.06
204 0.06
205 0.06
206 0.06
207 0.06
208 0.06
209 0.06
210 0.06
211 0.05
212 0.05
213 0.05
214 0.05
215 0.05
216 0.05
217 0.05
218 0.05
219 0.05
220 0.05
221 0.05
222 0.05
223 0.05
224 0.05
225 0.05
226 0.05
227 0.05
228 0.05
229 0.05
230 0.05
231 0.05
232 0.05
233 0.05
234 0.04
235 0.04
236 0.04
237 0.04
238 0.03
239 0.03
240 0.03
241 0.03
242 0.03
243 0.03
244 0.03
245 0.03
246 0.03
247 0.03
248 0.03
249 0.03
250 0.02
251 0.02
252 0.02
253 0.02
254 0.02
255 0.02
256 0.02
257 0.02
258 0.02
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
};
\end{axis}

\end{tikzpicture}

==> mytikz_professor_fig_1.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={t},
xmin=-1.25, xmax=26.25,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$d(k^t,\mathcal{M}_\mathcal{F})$},
ymin=0.03, ymax=9.39148550549913,
ytick style={color=black},
ymode=log
]
\addplot [semithick, color0]
table {%
0 8.94427190999917
1 8.68827346009904
2 6.01127827227921
3 2.27002232510496
4 0.797497500304315
5 0.435184586967827
6 0.286400503629287
7 0.244281462044708
8 0.24110308959275
9 0.202007498706004
10 0.182779016934951
11 0.171156240333267
12 0.16706742302257
13 0.162925287398839
14 0.158783151775109
15 0.157308383527285
16 0.137308383527285
17 0.0886370330515627
18 0.0886370330515627
19 0.0773205080756888
20 0.0673205080756888
21 0.0673205080756888
22 0.0473205080756888
23 0.0441421356237309
24 0.04
25 0
};
\addlegendentry{constant likelihood landscape}
\addplot [semithick, color1]
table {%
0 8.94427190999917
1 5.11468567414611
2 0.809705627484771
3 0.0965685424949238
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
};
\addlegendentry{concave likelihood landscape}
\end{axis}

\end{tikzpicture}

==> mytikz_professor_fig_2.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={individual},
xmin=0.785340770518991, xmax=5.21465922948101,
y grid style={white!69.01960784313725!black},
ymin=-0.5, ymax=10,
]
\addplot [only marks, mark=x, draw=color0, fill=color0]
table{%
1 1.61357428350635
2 7.33069762649282
3 7.33069762649282
4 7.33069762649282
5 7.33069762649282
};
\addlegendentry{constant likelihood landscape}
\addplot [only marks, mark=+, draw=color1, fill=color1]
table{%
1 0
2 8.94427190999917
3 8.94427190999917
4 8.94427190999917
5 8.94427190999917
};
\addlegendentry{concave likelihood landscape}
\end{axis}

\end{tikzpicture}

==> mytikz_self_inertia_fig_1.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={t},
xmin=-12.45, xmax=261.45,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle $d(k^t,\mathcal{M}_\mathcal{F})$\)},
ymin=-0.447213595499959, ymax=9.39148550549913,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 8.94427190999917
1 8.15553262004183
2 7.32586024380495
3 6.52143089556992
4 5.78769599086623
5 4.77399917057931
6 3.89977207047163
7 3.23578548930166
8 2.80951131932197
9 2.4173865745446
10 1.97539105243401
11 1.45941125496954
12 1.40284271247462
13 1.28970562748477
14 1.11313708498985
15 0.976568542494924
16 0.84
17 0.72
18 0.56
19 0.4
20 0.4
21 0.32
22 0.2
23 0.2
24 0.16
25 0.12
26 0.12
27 0.08
28 0.08
29 0.08
30 0.08
31 0.04
32 0.04
33 0.04
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
};
\addplot [semithick, color1]
table {%
0 8.94427190999917
1 7.96659556969434
2 6.6905389737681
3 5.59223817133984
4 4.91451765705075
5 4.02854889208471
6 3.44366632024488
7 2.94338363642877
8 2.44705408660756
9 2.03540741991106
10 1.64038064800704
11 1.33273320130849
12 1.06616465881356
13 0.849596116318638
14 0.683005630797458
15 0.508284271247462
16 0.45
17 0.29
18 0.21
19 0.17
20 0.14
21 0.12
22 0.09
23 0.06
24 0.02
25 0.02
26 0.01
27 0.01
28 0.01
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
};
\addplot [semithick, color2]
table {%
0 8.94427190999917
1 7.48515324535178
2 5.46906918392057
3 3.99595352192993
4 2.93131223560008
5 2.11377507839618
6 1.69274201872349
7 1.32454298627827
8 1.08789741367116
9 0.798836270119067
10 0.664628407399142
11 0.522426406871193
12 0.436502815398729
13 0.41
14 0.23
15 0.16
16 0.07
17 0.03
18 0.01
19 0.01
20 0.01
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
};
\addplot [semithick, color3]
table {%
0 8.94427190999917
1 6.35263131016941
2 4.53917861244603
3 2.91422837625675
4 2.02105472099526
5 1.21133278424854
6 0.694947365172289
7 0.387147766421189
8 0.226568542494924
9 0.144142135623731
10 0.06
11 0.03
12 0.02
13 0.01
14 0.01
15 0.01
16 0.01
17 0.01
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
};
\addplot [semithick, color4]
table {%
0 8.94427190999917
1 5.27766179294875
2 2.88541818047836
3 1.61625078154107
4 0.83068577090121
5 0.450710678118655
6 0.21
7 0.09
8 0.02
9 0.01
10 0.01
11 0.01
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
};
\addplot [semithick, color5]
table {%
0 8.94427190999917
1 4.84947102090645
2 2.70816416962005
3 1.22504368308215
4 0.606641596314952
5 0.276568542494924
6 0.154142135623731
7 0.03
8 0.02
9 0.01
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
};
\addplot [semithick, color6]
table {%
0 8.94427190999917
1 5.79269255686897
2 3.65853919000543
3 2.34704160532041
4 1.49098919540048
5 1.02231582599799
6 0.545465987323438
7 0.365604779323151
8 0.167320508075689
9 0.07
10 0.04
11 0.02
12 0.01
13 0.01
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
};
\addplot [semithick, white!49.80392156862745!black]
table {%
0 8.94427190999917
1 7.13248348061211
2 5.23620010938898
3 3.98621922019822
4 2.96238468118745
5 2.27637317834312
6 1.81366057679265
7 1.44058257854225
8 1.07429712696339
9 0.82109919991864
10 0.583976118569359
11 0.43624973034561
12 0.315604779323151
13 0.252426406871193
14 0.188284271247462
15 0.138284271247462
16 0.108284271247462
17 0.06
18 0.06
19 0.03
20 0.02
21 0.01
22 0.01
23 0.01
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
};
\addplot [semithick, color7]
table {%
0 8.94427190999917
1 8.25333975737044
2 6.78339055862496
3 5.49950221078202
4 4.3126883900099
5 3.36076465729414
6 2.80237461054999
7 2.27869125975349
8 2.02126009526408
9 1.83074109780164
10 1.65991621929874
11 1.48243728274453
12 1.33601666912091
13 1.16326884907113
14 1.08332303285687
15 0.965670706691985
16 0.863380331362537
17 0.700026947647598
18 0.666782848099445
19 0.606796255311375
20 0.566796255311375
21 0.491840312227391
22 0.413265440450704
23 0.360904760675706
24 0.315366310572456
25 0.301224174948725
26 0.264721359549996
27 0.232360679774998
28 0.182360679774998
29 0.164142135623731
30 0.14
31 0.11
32 0.11
33 0.08
34 0.07
35 0.06
36 0.04
37 0.03
38 0.03
39 0.02
40 0.02
41 0.01
42 0.01
43 0.01
44 0.01
45 0.01
46 0.01
47 0.01
48 0.01
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
};
\addplot [semithick, color8]
table {%
0 8.94427190999917
1 8.77799038821962
2 8.57381978856038
3 8.29154845869543
4 7.88655625887438
5 7.51774320872177
6 7.1347731969023
7 6.70595621647669
8 6.27666895908701
9 6.00794338079266
10 5.58147754285558
11 5.23153978046545
12 4.89541379657905
13 4.60432026000442
14 4.26306963612264
15 4.01337864937215
16 3.74806880252227
17 3.50255069745066
18 3.24668953022284
19 3.05909927221204
20 2.87913203853975
21 2.73737126044878
22 2.55728730463931
23 2.41143719217463
24 2.29404866371227
25 2.18195492872601
26 2.13776529994683
27 2.04895132490262
28 1.96886180360038
29 1.87402194620507
30 1.81529665828912
31 1.71482976212347
32 1.62984708287783
33 1.5791968212824
34 1.53862447866359
35 1.48140406660377
36 1.42627516751625
37 1.38388458352889
38 1.34820657707183
39 1.30155348039878
40 1.2476465481442
41 1.21170969296523
42 1.19313999240542
43 1.17671872829552
44 1.17257659267179
45 1.14964279168347
46 1.13077881230592
47 1.11952015014163
48 1.10198512706854
49 1.09051035882071
50 1.06904771512129
51 1.06904771512129
52 1.04302445299554
53 1.02013199246615
54 0.996114102230848
55 0.984686403762591
56 0.96963050966985
57 0.961411965518583
58 0.925739961277485
59 0.925739961277485
60 0.907521417126218
61 0.888971936277234
62 0.874567012039946
63 0.866955903435032
64 0.837796512674124
65 0.821691761367579
66 0.821691761367579
67 0.799398618702689
68 0.777037938927691
69 0.767037938927691
70 0.767037938927691
71 0.751873500741322
72 0.729558123254407
73 0.715415987630676
74 0.705415987630676
75 0.695768749434777
76 0.678448241359088
77 0.660037670429689
78 0.660037670429689
79 0.641979861304391
80 0.629619181529393
81 0.629619181529393
82 0.623695590056929
83 0.623695590056929
84 0.601128267201376
85 0.588767587426378
86 0.58144707935069
87 0.558639096931603
88 0.556278417156605
89 0.552136281532874
90 0.552136281532874
91 0.552136281532874
92 0.548957909080916
93 0.548957909080916
94 0.53969581225423
95 0.53969581225423
96 0.521119002618496
97 0.49929224448168
98 0.49929224448168
99 0.493187493175135
100 0.492083095775573
101 0.489722416000575
102 0.479369654196474
103 0.469369654196474
104 0.461151110045207
105 0.453976720693064
106 0.439834585069333
107 0.423397496766799
108 0.413397496766799
109 0.403397496766799
110 0.379255361143068
111 0.375765057849249
112 0.375765057849249
113 0.375765057849249
114 0.375765057849249
115 0.375765057849249
116 0.371622922225518
117 0.361622922225518
118 0.361622922225518
119 0.361622922225518
120 0.357480786601787
121 0.347480786601787
122 0.337480786601787
123 0.336249730345611
124 0.336249730345611
125 0.336249730345611
126 0.336249730345611
127 0.336249730345611
128 0.336249730345611
129 0.336249730345611
130 0.326249730345611
131 0.326249730345611
132 0.31210759472188
133 0.31210759472188
134 0.31210759472188
135 0.31210759472188
136 0.31210759472188
137 0.31210759472188
138 0.31210759472188
139 0.309746914946882
140 0.309746914946882
141 0.299746914946882
142 0.299746914946882
143 0.299746914946882
144 0.299746914946882
145 0.299746914946882
146 0.285604779323151
147 0.285604779323151
148 0.285604779323151
149 0.285604779323151
150 0.285604779323151
151 0.285604779323151
152 0.285604779323151
153 0.285604779323151
154 0.265604779323151
155 0.265604779323151
156 0.265604779323151
157 0.265604779323151
158 0.255604779323151
159 0.245604779323151
160 0.245604779323151
161 0.245604779323151
162 0.245604779323151
163 0.245604779323151
164 0.245604779323151
165 0.245604779323151
166 0.24146264369942
167 0.24146264369942
168 0.24146264369942
169 0.24146264369942
170 0.24146264369942
171 0.24146264369942
172 0.238284271247462
173 0.228284271247462
174 0.208284271247462
175 0.208284271247462
176 0.208284271247462
177 0.168284271247462
178 0.168284271247462
179 0.168284271247462
180 0.168284271247462
181 0.168284271247462
182 0.168284271247462
183 0.168284271247462
184 0.168284271247462
185 0.168284271247462
186 0.168284271247462
187 0.168284271247462
188 0.168284271247462
189 0.158284271247462
190 0.148284271247462
191 0.148284271247462
192 0.148284271247462
193 0.148284271247462
194 0.148284271247462
195 0.138284271247462
196 0.128284271247462
197 0.118284271247462
198 0.118284271247462
199 0.118284271247462
200 0.118284271247462
201 0.118284271247462
202 0.118284271247462
203 0.118284271247462
204 0.118284271247462
205 0.108284271247462
206 0.108284271247462
207 0.108284271247462
208 0.108284271247462
209 0.108284271247462
210 0.108284271247462
211 0.108284271247462
212 0.108284271247462
213 0.108284271247462
214 0.108284271247462
215 0.108284271247462
216 0.108284271247462
217 0.108284271247462
218 0.108284271247462
219 0.104142135623731
220 0.1
221 0.09
222 0.09
223 0.09
224 0.09
225 0.09
226 0.09
227 0.09
228 0.09
229 0.09
230 0.09
231 0.09
232 0.08
233 0.08
234 0.08
235 0.07
236 0.07
237 0.07
238 0.06
239 0.06
240 0.06
241 0.06
242 0.04
243 0.03
244 0.03
245 0.03
246 0.03
247 0.03
248 0.03
249 0.03
};
\addplot [semithick, color0]
table {%
0 8.94427190999917
1 8.94427190999917
2 8.94427190999917
3 8.94427190999917
4 8.94427190999917
5 8.94427190999917
6 8.94427190999917
7 8.94427190999917
8 8.94427190999917
9 8.94427190999917
10 8.94427190999917
11 8.94427190999917
12 8.94427190999917
13 8.94427190999917
14 8.94427190999917
15 8.94427190999917
16 8.94427190999917
17 8.94427190999917
18 8.94427190999917
19 8.94427190999917
20 8.94427190999917
21 8.94427190999917
22 8.94427190999917
23 8.94427190999917
24 8.94427190999917
25 8.94427190999917
26 8.94427190999917
27 8.94427190999917
28 8.94427190999917
29 8.94427190999917
30 8.94427190999917
31 8.94427190999917
32 8.94427190999917
33 8.94427190999917
34 8.94427190999917
35 8.94427190999917
36 8.94427190999917
37 8.94427190999917
38 8.94427190999917
39 8.94427190999917
40 8.94427190999917
41 8.94427190999917
42 8.94427190999917
43 8.94427190999917
44 8.94427190999917
45 8.94427190999917
46 8.94427190999917
47 8.94427190999917
48 8.94427190999917
49 8.94427190999917
50 8.94427190999917
51 8.94427190999917
52 8.94427190999917
53 8.94427190999917
54 8.94427190999917
55 8.94427190999917
56 8.94427190999917
57 8.94427190999917
58 8.94427190999917
59 8.94427190999917
60 8.94427190999917
61 8.94427190999917
62 8.94427190999917
63 8.94427190999917
64 8.94427190999917
65 8.94427190999917
66 8.94427190999917
67 8.94427190999917
68 8.94427190999917
69 8.94427190999917
70 8.94427190999917
71 8.94427190999917
72 8.94427190999917
73 8.94427190999917
74 8.94427190999917
75 8.94427190999917
76 8.94427190999917
77 8.94427190999917
78 8.94427190999917
79 8.94427190999917
80 8.94427190999917
81 8.94427190999917
82 8.94427190999917
83 8.94427190999917
84 8.94427190999917
85 8.94427190999917
86 8.94427190999917
87 8.94427190999917
88 8.94427190999917
89 8.94427190999917
90 8.94427190999917
91 8.94427190999917
92 8.94427190999917
93 8.94427190999917
94 8.94427190999917
95 8.94427190999917
96 8.94427190999917
97 8.94427190999917
98 8.94427190999917
99 8.94427190999917
100 8.94427190999917
101 8.94427190999917
102 8.94427190999917
103 8.94427190999917
104 8.94427190999917
105 8.94427190999917
106 8.94427190999917
107 8.94427190999917
108 8.94427190999917
109 8.94427190999917
110 8.94427190999917
111 8.94427190999917
112 8.94427190999917
113 8.94427190999917
114 8.94427190999917
115 8.94427190999917
116 8.94427190999917
117 8.94427190999917
118 8.94427190999917
119 8.94427190999917
120 8.94427190999917
121 8.94427190999917
122 8.94427190999917
123 8.94427190999917
124 8.94427190999917
125 8.94427190999917
126 8.94427190999917
127 8.94427190999917
128 8.94427190999917
129 8.94427190999917
130 8.94427190999917
131 8.94427190999917
132 8.94427190999917
133 8.94427190999917
134 8.94427190999917
135 8.94427190999917
136 8.94427190999917
137 8.94427190999917
138 8.94427190999917
139 8.94427190999917
140 8.94427190999917
141 8.94427190999917
142 8.94427190999917
143 8.94427190999917
144 8.94427190999917
145 8.94427190999917
146 8.94427190999917
147 8.94427190999917
148 8.94427190999917
149 8.94427190999917
150 8.94427190999917
151 8.94427190999917
152 8.94427190999917
153 8.94427190999917
154 8.94427190999917
155 8.94427190999917
156 8.94427190999917
157 8.94427190999917
158 8.94427190999917
159 8.94427190999917
160 8.94427190999917
161 8.94427190999917
162 8.94427190999917
163 8.94427190999917
164 8.94427190999917
165 8.94427190999917
166 8.94427190999917
167 8.94427190999917
168 8.94427190999917
169 8.94427190999917
170 8.94427190999917
171 8.94427190999917
172 8.94427190999917
173 8.94427190999917
174 8.94427190999917
175 8.94427190999917
176 8.94427190999917
177 8.94427190999917
178 8.94427190999917
179 8.94427190999917
180 8.94427190999917
181 8.94427190999917
182 8.94427190999917
183 8.94427190999917
184 8.94427190999917
185 8.94427190999917
186 8.94427190999917
187 8.94427190999917
188 8.94427190999917
189 8.94427190999917
190 8.94427190999917
191 8.94427190999917
192 8.94427190999917
193 8.94427190999917
194 8.94427190999917
195 8.94427190999917
196 8.94427190999917
197 8.94427190999917
198 8.94427190999917
199 8.94427190999917
200 8.94427190999917
201 8.94427190999917
202 8.94427190999917
203 8.94427190999917
204 8.94427190999917
205 8.94427190999917
206 8.94427190999917
207 8.94427190999917
208 8.94427190999917
209 8.94427190999917
210 8.94427190999917
211 8.94427190999917
212 8.94427190999917
213 8.94427190999917
214 8.94427190999917
215 8.94427190999917
216 8.94427190999917
217 8.94427190999917
218 8.94427190999917
219 8.94427190999917
220 8.94427190999917
221 8.94427190999917
222 8.94427190999917
223 8.94427190999917
224 8.94427190999917
225 8.94427190999917
226 8.94427190999917
227 8.94427190999917
228 8.94427190999917
229 8.94427190999917
230 8.94427190999917
231 8.94427190999917
232 8.94427190999917
233 8.94427190999917
234 8.94427190999917
235 8.94427190999917
236 8.94427190999917
237 8.94427190999917
238 8.94427190999917
239 8.94427190999917
240 8.94427190999917
241 8.94427190999917
242 8.94427190999917
243 8.94427190999917
244 8.94427190999917
245 8.94427190999917
246 8.94427190999917
247 8.94427190999917
248 8.94427190999917
249 8.94427190999917
};
\end{axis}

\end{tikzpicture}

==> mytikz_self_inertia_fig_1_log.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}


\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color9}{rgb}{0.,0.,0.}

\begin{axis}[
height=2.4in,
width=3.25in,
legend cell align={left},
legend style={at={(1.1,0.5)}, anchor=west, draw=white!80.0!black},
%legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={$t$},
xmin=-1, xmax=50,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$d(k^t,\mathcal{M}_\mathcal{F})$},
ymin= 0.008, ymax=14,
ytick style={color=black},
ymode=log
]
\addplot [semithick, color9]
table {%
0 8.94427190999917
1 8.10214707614972
2 7.26926239441469
3 6.41539047566064
4 5.61224647322253
5 4.86697556877192
6 4.26886425766279
7 3.73232487348223
8 3.23477314908919
9 2.65637423433212
10 2.44081803204967
11 1.88284271247462
12 1.40970562748477
13 1.20970562748477
14 0.896568542494924
15 0.8
16 0.68
17 0.6
18 0.52
19 0.44
20 0.36
21 0.32
22 0.32
23 0.24
24 0.2
25 0.16
26 0.12
27 0.12
28 0.12
29 0.04
30 0.04
31 0.04
32 0.04
33 0.04
34 0.04
35 0.04
36 0.04
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
};
\addlegendentry{$\alpha = 0.0$}
\addplot [semithick, color1]
table {%
0 8.94427190999917
1 7.82565774431776
2 6.70817430173675
3 5.59334551468725
4 4.60601199229256
5 4.02128861597636
6 3.42645409708852
7 2.71967071098657
8 2.15207483189128
9 1.57065227774629
10 1.36408373525137
11 1.01358485472372
12 0.875952415806172
13 0.785952415806172
14 0.558284271247462
15 0.46
16 0.36
17 0.3
18 0.19
19 0.15
20 0.15
21 0.14
22 0.14
23 0.11
24 0.06
25 0.06
26 0.02
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
};
\addlegendentry{$\alpha = 0.1$}
\addplot [semithick, color2]
table {%
0 8.94427190999917
1 7.34378299071165
2 5.55183346222596
3 4.3371836056665
4 3.30819471199996
5 2.42860168889261
6 1.90056012453304
7 1.45089085668238
8 1.172995466397
9 0.894888519383546
10 0.656502815398729
11 0.562360679774998
12 0.43
13 0.3
14 0.21
15 0.11
16 0.1
17 0.08
18 0.03
19 0.02
20 0.02
21 0.01
22 0.01
23 0.01
24 0.01
25 0.01
26 0.01
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
};
\addlegendentry{$\alpha = 0.2$}
\addplot [semithick, color3]
table {%
0 8.94427190999917
1 6.27307815897779
2 4.00247048635709
3 2.51382295849671
4 1.62731920020625
5 1.10869666167251
6 0.65685339390596
7 0.38128990204492
8 0.208284271247462
9 0.12
10 0.07
11 0.04
12 0.02
13 0.01
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
};
\addlegendentry{$\alpha = 0.3$}
\addplot [semithick, color4]
table {%
0 8.94427190999917
1 5.1717109884569
2 2.76202831083263
3 1.4698943418555
4 0.769295990260371
5 0.364787086646191
6 0.174142135623731
7 0.05
8 0.03
9 0.01
10 0.01
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
};
\addlegendentry{$\alpha = 0.4$}
\addplot [semithick, color5]
table {%
0 8.94427190999917
1 5.00955016693965
2 2.83799220573501
3 1.47615800454319
4 0.763480545535475
5 0.374694134495336
6 0.144142135623731
7 0.074142135623731
8 0.04
9 0.01
10 0.01
11 0.01
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
};
\addlegendentry{$\alpha = 0.5$}
\addplot [semithick, color6]
table {%
0 8.94427190999917
1 5.79524890171628
2 3.67309333098075
3 2.29095856694446
4 1.42644988298416
5 0.802754145023388
6 0.358031186194344
7 0.188284271247462
8 0.09
9 0.04
10 0.01
11 0.01
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
};
\addlegendentry{$\alpha = 0.6$}
\addplot [semithick, white!49.80392156862745!black]
table {%
0 8.94427190999917
1 7.2520352805794
2 5.37550227278696
3 3.85317373691014
4 2.97458384356632
5 2.31691155748173
6 1.77017466872237
7 1.42668327191416
8 1.11099008522865
9 0.847943290844233
10 0.608891911236297
11 0.483811198926014
12 0.402360679774998
13 0.262360679774998
14 0.202360679774998
15 0.172360679774998
16 0.112360679774998
17 0.0723606797749979
18 0.0623606797749979
19 0.0341421356237309
20 0.0341421356237309
21 0.024142135623731
22 0.014142135623731
23 0.014142135623731
24 0.014142135623731
25 0.014142135623731
26 0.014142135623731
27 0.014142135623731
28 0.01
29 0.01
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
};
\addlegendentry{$\alpha = 0.7$}
\addplot [semithick, color7]
table {%
0 8.94427190999917
1 8.11873741572643
2 6.88836059724254
3 5.5315977831697
4 4.57264436009007
5 3.64537209030673
6 2.91525449748815
7 2.46152505570391
8 2.11227761349523
9 1.84198327726456
10 1.55386343399247
11 1.37614046707958
12 1.24390536330014
13 1.13908613639108
14 1.04645208168266
15 0.99479185013593
16 0.895519524006262
17 0.791866520123466
18 0.744437821707322
19 0.696983803660324
20 0.604136367906083
21 0.572309609769267
22 0.513365117201687
23 0.437088763925122
24 0.409914374572979
25 0.363570238421299
26 0.323570238421299
27 0.253570238421299
28 0.20706742302257
29 0.192925287398839
30 0.165604779323151
31 0.165604779323151
32 0.15146264369942
33 0.10146264369942
34 0.0873205080756888
35 0.0673205080756888
36 0.0573205080756888
37 0.0573205080756888
38 0.0573205080756888
39 0.0573205080756888
40 0.0541421356237309
41 0.0441421356237309
42 0.04
43 0.03
44 0.03
45 0.03
46 0.03
47 0.03
48 0.03
49 0.03
50 0.03
51 0.03
52 0.03
53 0.02
54 0.02
55 0.02
56 0.02
57 0.02
58 0.02
59 0.02
60 0.01
61 0.01
62 0.01
63 0.01
64 0.01
65 0.01
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
};
\addlegendentry{$\alpha = 0.8$}
\addplot [semithick, color8]
table {%
0 8.94427190999917
1 8.75745183951313
2 8.53639020041645
3 8.20685463883213
4 7.90165084591222
5 7.44752386315757
6 7.04015320305632
7 6.64991830767067
8 6.33589975708656
9 5.97551979477835
10 5.55081321027286
11 5.19487166265088
12 4.89612727818329
13 4.64724387355141
14 4.26754435399299
15 3.93398470389686
16 3.67202848551826
17 3.48732766553344
18 3.26278668235562
19 3.07188101897672
20 2.95554622508835
21 2.74916205799471
22 2.61351486863055
23 2.44310463110954
24 2.29703236339495
25 2.15743121931046
26 2.08330556196269
27 2.02381465561888
28 1.87686108859173
29 1.77883527239853
30 1.73714523623477
31 1.64066821586292
32 1.59526814939443
33 1.53952051605341
34 1.48917797056525
35 1.39183371801858
36 1.37474479738613
37 1.36231839051494
38 1.32519160279683
39 1.29424924123454
40 1.18823613844036
41 1.15921775927537
42 1.13087861600048
43 1.08817744969786
44 1.06169567103957
45 1.03146981104111
46 0.99928595336377
47 0.996107580911812
48 0.992929208459854
49 0.987135411193798
50 0.962767415571608
51 0.941144638969925
52 0.916853892868628
53 0.900071041989318
54 0.866452498224599
55 0.832310362600868
56 0.820176144948034
57 0.800914048121349
58 0.784476959818815
59 0.766258415667548
60 0.764124198014714
61 0.736884081566376
62 0.730176172078136
63 0.717815492303138
64 0.710641102950996
65 0.708280423175998
66 0.704138287552267
67 0.689996151928536
68 0.682821762576393
69 0.666318947177664
70 0.666318947177664
71 0.643140574725706
72 0.617476430707022
73 0.617476430707022
74 0.607476430707022
75 0.59333429508329
76 0.58919215945956
77 0.585050023835829
78 0.576514181897396
79 0.576514181897396
80 0.576514181897396
81 0.562372046273665
82 0.548121720309479
83 0.531764975405564
84 0.531764975405564
85 0.531764975405564
86 0.517622839781833
87 0.517622839781833
88 0.50651844238227
89 0.49651844238227
90 0.492376306758539
91 0.492376306758539
92 0.482376306758539
93 0.463704956282817
94 0.449562820659086
95 0.419562820659086
96 0.401278549411624
97 0.401278549411624
98 0.391278549411624
99 0.381278549411624
100 0.381278549411624
101 0.381278549411624
102 0.367788246117805
103 0.367788246117805
104 0.347788246117805
105 0.340613856765662
106 0.331005577111169
107 0.331005577111169
108 0.331005577111169
109 0.331005577111169
110 0.327827204659211
111 0.327827204659211
112 0.31368506903548
113 0.31368506903548
114 0.290506696583523
115 0.284741784358108
116 0.284741784358108
117 0.250599648734377
118 0.240599648734377
119 0.240599648734377
120 0.240599648734377
121 0.240599648734377
122 0.230599648734377
123 0.230599648734377
124 0.230599648734377
125 0.226457513110646
126 0.226457513110646
127 0.216457513110646
128 0.204494897427832
129 0.204494897427832
130 0.204494897427832
131 0.204494897427832
132 0.204494897427832
133 0.184494897427832
134 0.184494897427832
135 0.184494897427832
136 0.184494897427832
137 0.184494897427832
138 0.184494897427832
139 0.174494897427832
140 0.164494897427832
141 0.164494897427832
142 0.164494897427832
143 0.164494897427832
144 0.164494897427832
145 0.154494897427832
146 0.144494897427832
147 0.144494897427832
148 0.144494897427832
149 0.134494897427832
150 0.134494897427832
151 0.134494897427832
152 0.134494897427832
153 0.134494897427832
154 0.134494897427832
155 0.124494897427832
156 0.124494897427832
157 0.124494897427832
158 0.114494897427832
159 0.107320508075689
160 0.107320508075689
161 0.107320508075689
162 0.107320508075689
163 0.0973205080756888
164 0.0973205080756888
165 0.0973205080756888
166 0.0973205080756888
167 0.0973205080756888
168 0.0973205080756888
169 0.0973205080756888
170 0.0973205080756888
171 0.0973205080756888
172 0.0973205080756888
173 0.0973205080756888
174 0.0873205080756888
175 0.0873205080756888
176 0.0773205080756888
177 0.0773205080756888
178 0.0773205080756888
179 0.0773205080756888
180 0.0773205080756888
181 0.0773205080756888
182 0.0773205080756888
183 0.0773205080756888
184 0.0773205080756888
185 0.0773205080756888
186 0.0573205080756888
187 0.0573205080756888
188 0.0541421356237309
189 0.0541421356237309
190 0.0541421356237309
191 0.0541421356237309
192 0.0541421356237309
193 0.0541421356237309
194 0.0541421356237309
195 0.0541421356237309
196 0.0541421356237309
197 0.0541421356237309
198 0.0541421356237309
199 0.0541421356237309
200 0.0541421356237309
201 0.0441421356237309
202 0.0441421356237309
203 0.0441421356237309
204 0.0441421356237309
205 0.0441421356237309
206 0.0441421356237309
207 0.0441421356237309
208 0.04
209 0.04
210 0.04
211 0.04
212 0.04
213 0.04
214 0.04
215 0.04
216 0.04
217 0.04
218 0.04
219 0.04
220 0.04
221 0.04
222 0.04
223 0.04
224 0.04
225 0.04
226 0.04
227 0.04
228 0.04
229 0.04
230 0.03
231 0.03
232 0.03
233 0.03
234 0.03
235 0.03
236 0.03
237 0.03
238 0.03
239 0.03
240 0.03
241 0.03
242 0.03
243 0.03
244 0.03
245 0.03
246 0.03
247 0.03
248 0.03
249 0.03
};
\addlegendentry{$\alpha = 0.9$}
\addplot [semithick, color0]
table {%
0 8.94427190999917
1 8.94427190999917
2 8.94427190999917
3 8.94427190999917
4 8.94427190999917
5 8.94427190999917
6 8.94427190999917
7 8.94427190999917
8 8.94427190999917
9 8.94427190999917
10 8.94427190999917
11 8.94427190999917
12 8.94427190999917
13 8.94427190999917
14 8.94427190999917
15 8.94427190999917
16 8.94427190999917
17 8.94427190999917
18 8.94427190999917
19 8.94427190999917
20 8.94427190999917
21 8.94427190999917
22 8.94427190999917
23 8.94427190999917
24 8.94427190999917
25 8.94427190999917
26 8.94427190999917
27 8.94427190999917
28 8.94427190999917
29 8.94427190999917
30 8.94427190999917
31 8.94427190999917
32 8.94427190999917
33 8.94427190999917
34 8.94427190999917
35 8.94427190999917
36 8.94427190999917
37 8.94427190999917
38 8.94427190999917
39 8.94427190999917
40 8.94427190999917
41 8.94427190999917
42 8.94427190999917
43 8.94427190999917
44 8.94427190999917
45 8.94427190999917
46 8.94427190999917
47 8.94427190999917
48 8.94427190999917
49 8.94427190999917
50 8.94427190999917
51 8.94427190999917
52 8.94427190999917
53 8.94427190999917
54 8.94427190999917
55 8.94427190999917
56 8.94427190999917
57 8.94427190999917
58 8.94427190999917
59 8.94427190999917
60 8.94427190999917
61 8.94427190999917
62 8.94427190999917
63 8.94427190999917
64 8.94427190999917
65 8.94427190999917
66 8.94427190999917
67 8.94427190999917
68 8.94427190999917
69 8.94427190999917
70 8.94427190999917
71 8.94427190999917
72 8.94427190999917
73 8.94427190999917
74 8.94427190999917
75 8.94427190999917
76 8.94427190999917
77 8.94427190999917
78 8.94427190999917
79 8.94427190999917
80 8.94427190999917
81 8.94427190999917
82 8.94427190999917
83 8.94427190999917
84 8.94427190999917
85 8.94427190999917
86 8.94427190999917
87 8.94427190999917
88 8.94427190999917
89 8.94427190999917
90 8.94427190999917
91 8.94427190999917
92 8.94427190999917
93 8.94427190999917
94 8.94427190999917
95 8.94427190999917
96 8.94427190999917
97 8.94427190999917
98 8.94427190999917
99 8.94427190999917
100 8.94427190999917
101 8.94427190999917
102 8.94427190999917
103 8.94427190999917
104 8.94427190999917
105 8.94427190999917
106 8.94427190999917
107 8.94427190999917
108 8.94427190999917
109 8.94427190999917
110 8.94427190999917
111 8.94427190999917
112 8.94427190999917
113 8.94427190999917
114 8.94427190999917
115 8.94427190999917
116 8.94427190999917
117 8.94427190999917
118 8.94427190999917
119 8.94427190999917
120 8.94427190999917
121 8.94427190999917
122 8.94427190999917
123 8.94427190999917
124 8.94427190999917
125 8.94427190999917
126 8.94427190999917
127 8.94427190999917
128 8.94427190999917
129 8.94427190999917
130 8.94427190999917
131 8.94427190999917
132 8.94427190999917
133 8.94427190999917
134 8.94427190999917
135 8.94427190999917
136 8.94427190999917
137 8.94427190999917
138 8.94427190999917
139 8.94427190999917
140 8.94427190999917
141 8.94427190999917
142 8.94427190999917
143 8.94427190999917
144 8.94427190999917
145 8.94427190999917
146 8.94427190999917
147 8.94427190999917
148 8.94427190999917
149 8.94427190999917
150 8.94427190999917
151 8.94427190999917
152 8.94427190999917
153 8.94427190999917
154 8.94427190999917
155 8.94427190999917
156 8.94427190999917
157 8.94427190999917
158 8.94427190999917
159 8.94427190999917
160 8.94427190999917
161 8.94427190999917
162 8.94427190999917
163 8.94427190999917
164 8.94427190999917
165 8.94427190999917
166 8.94427190999917
167 8.94427190999917
168 8.94427190999917
169 8.94427190999917
170 8.94427190999917
171 8.94427190999917
172 8.94427190999917
173 8.94427190999917
174 8.94427190999917
175 8.94427190999917
176 8.94427190999917
177 8.94427190999917
178 8.94427190999917
179 8.94427190999917
180 8.94427190999917
181 8.94427190999917
182 8.94427190999917
183 8.94427190999917
184 8.94427190999917
185 8.94427190999917
186 8.94427190999917
187 8.94427190999917
188 8.94427190999917
189 8.94427190999917
190 8.94427190999917
191 8.94427190999917
192 8.94427190999917
193 8.94427190999917
194 8.94427190999917
195 8.94427190999917
196 8.94427190999917
197 8.94427190999917
198 8.94427190999917
199 8.94427190999917
200 8.94427190999917
201 8.94427190999917
202 8.94427190999917
203 8.94427190999917
204 8.94427190999917
205 8.94427190999917
206 8.94427190999917
207 8.94427190999917
208 8.94427190999917
209 8.94427190999917
210 8.94427190999917
211 8.94427190999917
212 8.94427190999917
213 8.94427190999917
214 8.94427190999917
215 8.94427190999917
216 8.94427190999917
217 8.94427190999917
218 8.94427190999917
219 8.94427190999917
220 8.94427190999917
221 8.94427190999917
222 8.94427190999917
223 8.94427190999917
224 8.94427190999917
225 8.94427190999917
226 8.94427190999917
227 8.94427190999917
228 8.94427190999917
229 8.94427190999917
230 8.94427190999917
231 8.94427190999917
232 8.94427190999917
233 8.94427190999917
234 8.94427190999917
235 8.94427190999917
236 8.94427190999917
237 8.94427190999917
238 8.94427190999917
239 8.94427190999917
240 8.94427190999917
241 8.94427190999917
242 8.94427190999917
243 8.94427190999917
244 8.94427190999917
245 8.94427190999917
246 8.94427190999917
247 8.94427190999917
248 8.94427190999917
249 8.94427190999917
};
\addlegendentry{$\alpha = 1.0$}
\end{axis}

\end{tikzpicture}

==> mytikz_self_inertia_fig_2_log.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={t},
xmin=-0.5, xmax=25,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \log(d(k^t,\MM_\mathcal{F}))\)},
ymin=-4.94497936115434, ymax=2.53082249250319,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 2.19101331733694
1 2.09869654602385
2 1.99141058743496
3 1.87509381437091
4 1.75573428335149
5 1.56318435417957
6 1.3609181079589
7 1.1742717081553
8 1.03301056050735
9 0.882687028752194
10 0.680766379985838
11 0.37803310437223
12 0.338500686834768
13 0.25441399658473
14 0.107182231815744
15 -0.0237103391216566
16 -0.174353387144778
17 -0.328504066972036
18 -0.579818495252942
19 -0.916290731874155
20 -0.916290731874155
21 -1.13943428318836
22 -1.6094379124341
23 -1.6094379124341
24 -1.83258146374831
25 -2.12026353620009
26 -2.12026353620009
27 -2.52572864430826
28 -2.52572864430826
29 -2.52572864430826
30 -2.52572864430826
31 -3.2188758248682
32 -3.2188758248682
33 -3.2188758248682
34 -inf
35 -inf
36 -inf
37 -inf
38 -inf
39 -inf
40 -inf
41 -inf
42 -inf
43 -inf
44 -inf
45 -inf
46 -inf
47 -inf
48 -inf
49 -inf
50 -inf
51 -inf
52 -inf
53 -inf
54 -inf
55 -inf
56 -inf
57 -inf
58 -inf
59 -inf
60 -inf
61 -inf
62 -inf
63 -inf
64 -inf
65 -inf
66 -inf
67 -inf
68 -inf
69 -inf
70 -inf
71 -inf
72 -inf
73 -inf
74 -inf
75 -inf
76 -inf
77 -inf
78 -inf
79 -inf
80 -inf
81 -inf
82 -inf
83 -inf
84 -inf
85 -inf
86 -inf
87 -inf
88 -inf
89 -inf
90 -inf
91 -inf
92 -inf
93 -inf
94 -inf
95 -inf
96 -inf
97 -inf
98 -inf
99 -inf
100 -inf
101 -inf
102 -inf
103 -inf
104 -inf
105 -inf
106 -inf
107 -inf
108 -inf
109 -inf
110 -inf
111 -inf
112 -inf
113 -inf
114 -inf
115 -inf
116 -inf
117 -inf
118 -inf
119 -inf
120 -inf
121 -inf
122 -inf
123 -inf
124 -inf
125 -inf
126 -inf
127 -inf
128 -inf
129 -inf
130 -inf
131 -inf
132 -inf
133 -inf
134 -inf
135 -inf
136 -inf
137 -inf
138 -inf
139 -inf
140 -inf
141 -inf
142 -inf
143 -inf
144 -inf
145 -inf
146 -inf
147 -inf
148 -inf
149 -inf
150 -inf
151 -inf
152 -inf
153 -inf
154 -inf
155 -inf
156 -inf
157 -inf
158 -inf
159 -inf
160 -inf
161 -inf
162 -inf
163 -inf
164 -inf
165 -inf
166 -inf
167 -inf
168 -inf
169 -inf
170 -inf
171 -inf
172 -inf
173 -inf
174 -inf
175 -inf
176 -inf
177 -inf
178 -inf
179 -inf
180 -inf
181 -inf
182 -inf
183 -inf
184 -inf
185 -inf
186 -inf
187 -inf
188 -inf
189 -inf
190 -inf
191 -inf
192 -inf
193 -inf
194 -inf
195 -inf
196 -inf
197 -inf
198 -inf
199 -inf
200 -inf
201 -inf
202 -inf
203 -inf
204 -inf
205 -inf
206 -inf
207 -inf
208 -inf
209 -inf
210 -inf
211 -inf
212 -inf
213 -inf
214 -inf
215 -inf
216 -inf
217 -inf
218 -inf
219 -inf
220 -inf
221 -inf
222 -inf
223 -inf
224 -inf
225 -inf
226 -inf
227 -inf
228 -inf
229 -inf
230 -inf
231 -inf
232 -inf
233 -inf
234 -inf
235 -inf
236 -inf
237 -inf
238 -inf
239 -inf
240 -inf
241 -inf
242 -inf
243 -inf
244 -inf
245 -inf
246 -inf
247 -inf
248 -inf
249 -inf
};
\addlegendentry{$\alpha$ = 0.0}
\addplot [semithick, color1]
table {%
0 2.19101331733694
1 2.07525724592338
2 1.90069443498592
3 1.72137959546584
4 1.59219361186594
5 1.39340623470974
6 1.23653669460241
7 1.07955981632112
8 0.894884887447795
9 0.710696005200445
10 0.49492831734782
11 0.287231872108177
12 0.0640677779931153
13 -0.162994199692955
14 -0.381252175232362
15 -0.676714398845426
16 -0.798507696217772
17 -1.23787435600162
18 -1.56064774826467
19 -1.77195684193188
20 -1.96611285637283
21 -2.12026353620009
22 -2.40794560865187
23 -2.81341071676004
24 -3.91202300542815
25 -3.91202300542815
26 -4.60517018598809
27 -4.60517018598809
28 -4.60517018598809
29 -inf
30 -inf
31 -inf
32 -inf
33 -inf
34 -inf
35 -inf
36 -inf
37 -inf
38 -inf
39 -inf
40 -inf
41 -inf
42 -inf
43 -inf
44 -inf
45 -inf
46 -inf
47 -inf
48 -inf
49 -inf
50 -inf
51 -inf
52 -inf
53 -inf
54 -inf
55 -inf
56 -inf
57 -inf
58 -inf
59 -inf
60 -inf
61 -inf
62 -inf
63 -inf
64 -inf
65 -inf
66 -inf
67 -inf
68 -inf
69 -inf
70 -inf
71 -inf
72 -inf
73 -inf
74 -inf
75 -inf
76 -inf
77 -inf
78 -inf
79 -inf
80 -inf
81 -inf
82 -inf
83 -inf
84 -inf
85 -inf
86 -inf
87 -inf
88 -inf
89 -inf
90 -inf
91 -inf
92 -inf
93 -inf
94 -inf
95 -inf
96 -inf
97 -inf
98 -inf
99 -inf
100 -inf
101 -inf
102 -inf
103 -inf
104 -inf
105 -inf
106 -inf
107 -inf
108 -inf
109 -inf
110 -inf
111 -inf
112 -inf
113 -inf
114 -inf
115 -inf
116 -inf
117 -inf
118 -inf
119 -inf
120 -inf
121 -inf
122 -inf
123 -inf
124 -inf
125 -inf
126 -inf
127 -inf
128 -inf
129 -inf
130 -inf
131 -inf
132 -inf
133 -inf
134 -inf
135 -inf
136 -inf
137 -inf
138 -inf
139 -inf
140 -inf
141 -inf
142 -inf
143 -inf
144 -inf
145 -inf
146 -inf
147 -inf
148 -inf
149 -inf
150 -inf
151 -inf
152 -inf
153 -inf
154 -inf
155 -inf
156 -inf
157 -inf
158 -inf
159 -inf
160 -inf
161 -inf
162 -inf
163 -inf
164 -inf
165 -inf
166 -inf
167 -inf
168 -inf
169 -inf
170 -inf
171 -inf
172 -inf
173 -inf
174 -inf
175 -inf
176 -inf
177 -inf
178 -inf
179 -inf
180 -inf
181 -inf
182 -inf
183 -inf
184 -inf
185 -inf
186 -inf
187 -inf
188 -inf
189 -inf
190 -inf
191 -inf
192 -inf
193 -inf
194 -inf
195 -inf
196 -inf
197 -inf
198 -inf
199 -inf
200 -inf
201 -inf
202 -inf
203 -inf
204 -inf
205 -inf
206 -inf
207 -inf
208 -inf
209 -inf
210 -inf
211 -inf
212 -inf
213 -inf
214 -inf
215 -inf
216 -inf
217 -inf
218 -inf
219 -inf
220 -inf
221 -inf
222 -inf
223 -inf
224 -inf
225 -inf
226 -inf
227 -inf
228 -inf
229 -inf
230 -inf
231 -inf
232 -inf
233 -inf
234 -inf
235 -inf
236 -inf
237 -inf
238 -inf
239 -inf
240 -inf
241 -inf
242 -inf
243 -inf
244 -inf
245 -inf
246 -inf
247 -inf
248 -inf
249 -inf
};
\addlegendentry{$\alpha$ = 0.1}
\addplot [semithick, color2]
table {%
0 2.19101331733694
1 2.0129214913229
2 1.69910843448037
3 1.38528222957
4 1.07545018474828
5 0.748475485570053
6 0.526349710395976
7 0.281067483924575
8 0.0842468550830934
9 -0.224599272713817
10 -0.408527180371241
11 -0.649271153156606
12 -0.828960453783467
13 -0.891598119283784
14 -1.46967597005894
15 -1.83258146374831
16 -2.65926003693278
17 -3.50655789731998
18 -4.60517018598809
19 -4.60517018598809
20 -4.60517018598809
21 -inf
22 -inf
23 -inf
24 -inf
25 -inf
26 -inf
27 -inf
28 -inf
29 -inf
30 -inf
31 -inf
32 -inf
33 -inf
34 -inf
35 -inf
36 -inf
37 -inf
38 -inf
39 -inf
40 -inf
41 -inf
42 -inf
43 -inf
44 -inf
45 -inf
46 -inf
47 -inf
48 -inf
49 -inf
50 -inf
51 -inf
52 -inf
53 -inf
54 -inf
55 -inf
56 -inf
57 -inf
58 -inf
59 -inf
60 -inf
61 -inf
62 -inf
63 -inf
64 -inf
65 -inf
66 -inf
67 -inf
68 -inf
69 -inf
70 -inf
71 -inf
72 -inf
73 -inf
74 -inf
75 -inf
76 -inf
77 -inf
78 -inf
79 -inf
80 -inf
81 -inf
82 -inf
83 -inf
84 -inf
85 -inf
86 -inf
87 -inf
88 -inf
89 -inf
90 -inf
91 -inf
92 -inf
93 -inf
94 -inf
95 -inf
96 -inf
97 -inf
98 -inf
99 -inf
100 -inf
101 -inf
102 -inf
103 -inf
104 -inf
105 -inf
106 -inf
107 -inf
108 -inf
109 -inf
110 -inf
111 -inf
112 -inf
113 -inf
114 -inf
115 -inf
116 -inf
117 -inf
118 -inf
119 -inf
120 -inf
121 -inf
122 -inf
123 -inf
124 -inf
125 -inf
126 -inf
127 -inf
128 -inf
129 -inf
130 -inf
131 -inf
132 -inf
133 -inf
134 -inf
135 -inf
136 -inf
137 -inf
138 -inf
139 -inf
140 -inf
141 -inf
142 -inf
143 -inf
144 -inf
145 -inf
146 -inf
147 -inf
148 -inf
149 -inf
150 -inf
151 -inf
152 -inf
153 -inf
154 -inf
155 -inf
156 -inf
157 -inf
158 -inf
159 -inf
160 -inf
161 -inf
162 -inf
163 -inf
164 -inf
165 -inf
166 -inf
167 -inf
168 -inf
169 -inf
170 -inf
171 -inf
172 -inf
173 -inf
174 -inf
175 -inf
176 -inf
177 -inf
178 -inf
179 -inf
180 -inf
181 -inf
182 -inf
183 -inf
184 -inf
185 -inf
186 -inf
187 -inf
188 -inf
189 -inf
190 -inf
191 -inf
192 -inf
193 -inf
194 -inf
195 -inf
196 -inf
197 -inf
198 -inf
199 -inf
200 -inf
201 -inf
202 -inf
203 -inf
204 -inf
205 -inf
206 -inf
207 -inf
208 -inf
209 -inf
210 -inf
211 -inf
212 -inf
213 -inf
214 -inf
215 -inf
216 -inf
217 -inf
218 -inf
219 -inf
220 -inf
221 -inf
222 -inf
223 -inf
224 -inf
225 -inf
226 -inf
227 -inf
228 -inf
229 -inf
230 -inf
231 -inf
232 -inf
233 -inf
234 -inf
235 -inf
236 -inf
237 -inf
238 -inf
239 -inf
240 -inf
241 -inf
242 -inf
243 -inf
244 -inf
245 -inf
246 -inf
247 -inf
248 -inf
249 -inf
};
\addlegendentry{$\alpha$ = 0.2}
\addplot [semithick, color3]
table {%
0 2.19101331733694
1 1.84886910662734
2 1.51274607331611
3 1.06960507678744
4 0.703619514252487
5 0.191721228016173
6 -0.363919169850328
7 -0.948948833451366
8 -1.48470776396637
9 -1.93695541328
10 -2.81341071676004
11 -3.50655789731998
12 -3.91202300542815
13 -4.60517018598809
14 -4.60517018598809
15 -4.60517018598809
16 -4.60517018598809
17 -4.60517018598809
18 -inf
19 -inf
20 -inf
21 -inf
22 -inf
23 -inf
24 -inf
25 -inf
26 -inf
27 -inf
28 -inf
29 -inf
30 -inf
31 -inf
32 -inf
33 -inf
34 -inf
35 -inf
36 -inf
37 -inf
38 -inf
39 -inf
40 -inf
41 -inf
42 -inf
43 -inf
44 -inf
45 -inf
46 -inf
47 -inf
48 -inf
49 -inf
50 -inf
51 -inf
52 -inf
53 -inf
54 -inf
55 -inf
56 -inf
57 -inf
58 -inf
59 -inf
60 -inf
61 -inf
62 -inf
63 -inf
64 -inf
65 -inf
66 -inf
67 -inf
68 -inf
69 -inf
70 -inf
71 -inf
72 -inf
73 -inf
74 -inf
75 -inf
76 -inf
77 -inf
78 -inf
79 -inf
80 -inf
81 -inf
82 -inf
83 -inf
84 -inf
85 -inf
86 -inf
87 -inf
88 -inf
89 -inf
90 -inf
91 -inf
92 -inf
93 -inf
94 -inf
95 -inf
96 -inf
97 -inf
98 -inf
99 -inf
100 -inf
101 -inf
102 -inf
103 -inf
104 -inf
105 -inf
106 -inf
107 -inf
108 -inf
109 -inf
110 -inf
111 -inf
112 -inf
113 -inf
114 -inf
115 -inf
116 -inf
117 -inf
118 -inf
119 -inf
120 -inf
121 -inf
122 -inf
123 -inf
124 -inf
125 -inf
126 -inf
127 -inf
128 -inf
129 -inf
130 -inf
131 -inf
132 -inf
133 -inf
134 -inf
135 -inf
136 -inf
137 -inf
138 -inf
139 -inf
140 -inf
141 -inf
142 -inf
143 -inf
144 -inf
145 -inf
146 -inf
147 -inf
148 -inf
149 -inf
150 -inf
151 -inf
152 -inf
153 -inf
154 -inf
155 -inf
156 -inf
157 -inf
158 -inf
159 -inf
160 -inf
161 -inf
162 -inf
163 -inf
164 -inf
165 -inf
166 -inf
167 -inf
168 -inf
169 -inf
170 -inf
171 -inf
172 -inf
173 -inf
174 -inf
175 -inf
176 -inf
177 -inf
178 -inf
179 -inf
180 -inf
181 -inf
182 -inf
183 -inf
184 -inf
185 -inf
186 -inf
187 -inf
188 -inf
189 -inf
190 -inf
191 -inf
192 -inf
193 -inf
194 -inf
195 -inf
196 -inf
197 -inf
198 -inf
199 -inf
200 -inf
201 -inf
202 -inf
203 -inf
204 -inf
205 -inf
206 -inf
207 -inf
208 -inf
209 -inf
210 -inf
211 -inf
212 -inf
213 -inf
214 -inf
215 -inf
216 -inf
217 -inf
218 -inf
219 -inf
220 -inf
221 -inf
222 -inf
223 -inf
224 -inf
225 -inf
226 -inf
227 -inf
228 -inf
229 -inf
230 -inf
231 -inf
232 -inf
233 -inf
234 -inf
235 -inf
236 -inf
237 -inf
238 -inf
239 -inf
240 -inf
241 -inf
242 -inf
243 -inf
244 -inf
245 -inf
246 -inf
247 -inf
248 -inf
249 -inf
};
\addlegendentry{$\alpha$ = 0.3}
\addplot [semithick, color4]
table {%
0 2.19101331733694
1 1.66348315739003
2 1.05966983936169
3 0.480109134655907
4 -0.18550368933015
5 -0.796929657268312
6 -1.56064774826467
7 -2.40794560865187
8 -3.91202300542815
9 -4.60517018598809
10 -4.60517018598809
11 -4.60517018598809
12 -inf
13 -inf
14 -inf
15 -inf
16 -inf
17 -inf
18 -inf
19 -inf
20 -inf
21 -inf
22 -inf
23 -inf
24 -inf
25 -inf
26 -inf
27 -inf
28 -inf
29 -inf
30 -inf
31 -inf
32 -inf
33 -inf
34 -inf
35 -inf
36 -inf
37 -inf
38 -inf
39 -inf
40 -inf
41 -inf
42 -inf
43 -inf
44 -inf
45 -inf
46 -inf
47 -inf
48 -inf
49 -inf
50 -inf
51 -inf
52 -inf
53 -inf
54 -inf
55 -inf
56 -inf
57 -inf
58 -inf
59 -inf
60 -inf
61 -inf
62 -inf
63 -inf
64 -inf
65 -inf
66 -inf
67 -inf
68 -inf
69 -inf
70 -inf
71 -inf
72 -inf
73 -inf
74 -inf
75 -inf
76 -inf
77 -inf
78 -inf
79 -inf
80 -inf
81 -inf
82 -inf
83 -inf
84 -inf
85 -inf
86 -inf
87 -inf
88 -inf
89 -inf
90 -inf
91 -inf
92 -inf
93 -inf
94 -inf
95 -inf
96 -inf
97 -inf
98 -inf
99 -inf
100 -inf
101 -inf
102 -inf
103 -inf
104 -inf
105 -inf
106 -inf
107 -inf
108 -inf
109 -inf
110 -inf
111 -inf
112 -inf
113 -inf
114 -inf
115 -inf
116 -inf
117 -inf
118 -inf
119 -inf
120 -inf
121 -inf
122 -inf
123 -inf
124 -inf
125 -inf
126 -inf
127 -inf
128 -inf
129 -inf
130 -inf
131 -inf
132 -inf
133 -inf
134 -inf
135 -inf
136 -inf
137 -inf
138 -inf
139 -inf
140 -inf
141 -inf
142 -inf
143 -inf
144 -inf
145 -inf
146 -inf
147 -inf
148 -inf
149 -inf
150 -inf
151 -inf
152 -inf
153 -inf
154 -inf
155 -inf
156 -inf
157 -inf
158 -inf
159 -inf
160 -inf
161 -inf
162 -inf
163 -inf
164 -inf
165 -inf
166 -inf
167 -inf
168 -inf
169 -inf
170 -inf
171 -inf
172 -inf
173 -inf
174 -inf
175 -inf
176 -inf
177 -inf
178 -inf
179 -inf
180 -inf
181 -inf
182 -inf
183 -inf
184 -inf
185 -inf
186 -inf
187 -inf
188 -inf
189 -inf
190 -inf
191 -inf
192 -inf
193 -inf
194 -inf
195 -inf
196 -inf
197 -inf
198 -inf
199 -inf
200 -inf
201 -inf
202 -inf
203 -inf
204 -inf
205 -inf
206 -inf
207 -inf
208 -inf
209 -inf
210 -inf
211 -inf
212 -inf
213 -inf
214 -inf
215 -inf
216 -inf
217 -inf
218 -inf
219 -inf
220 -inf
221 -inf
222 -inf
223 -inf
224 -inf
225 -inf
226 -inf
227 -inf
228 -inf
229 -inf
230 -inf
231 -inf
232 -inf
233 -inf
234 -inf
235 -inf
236 -inf
237 -inf
238 -inf
239 -inf
240 -inf
241 -inf
242 -inf
243 -inf
244 -inf
245 -inf
246 -inf
247 -inf
248 -inf
249 -inf
};
\addlegendentry{$\alpha$ = 0.4}
\addplot [semithick, color5]
table {%
0 2.19101331733694
1 1.57886963114672
2 0.996270977148976
3 0.202976503019801
4 -0.499817113188871
5 -1.28529659544935
6 -1.86988014363724
7 -3.50655789731998
8 -3.91202300542815
9 -4.60517018598809
10 -inf
11 -inf
12 -inf
13 -inf
14 -inf
15 -inf
16 -inf
17 -inf
18 -inf
19 -inf
20 -inf
21 -inf
22 -inf
23 -inf
24 -inf
25 -inf
26 -inf
27 -inf
28 -inf
29 -inf
30 -inf
31 -inf
32 -inf
33 -inf
34 -inf
35 -inf
36 -inf
37 -inf
38 -inf
39 -inf
40 -inf
41 -inf
42 -inf
43 -inf
44 -inf
45 -inf
46 -inf
47 -inf
48 -inf
49 -inf
50 -inf
51 -inf
52 -inf
53 -inf
54 -inf
55 -inf
56 -inf
57 -inf
58 -inf
59 -inf
60 -inf
61 -inf
62 -inf
63 -inf
64 -inf
65 -inf
66 -inf
67 -inf
68 -inf
69 -inf
70 -inf
71 -inf
72 -inf
73 -inf
74 -inf
75 -inf
76 -inf
77 -inf
78 -inf
79 -inf
80 -inf
81 -inf
82 -inf
83 -inf
84 -inf
85 -inf
86 -inf
87 -inf
88 -inf
89 -inf
90 -inf
91 -inf
92 -inf
93 -inf
94 -inf
95 -inf
96 -inf
97 -inf
98 -inf
99 -inf
100 -inf
101 -inf
102 -inf
103 -inf
104 -inf
105 -inf
106 -inf
107 -inf
108 -inf
109 -inf
110 -inf
111 -inf
112 -inf
113 -inf
114 -inf
115 -inf
116 -inf
117 -inf
118 -inf
119 -inf
120 -inf
121 -inf
122 -inf
123 -inf
124 -inf
125 -inf
126 -inf
127 -inf
128 -inf
129 -inf
130 -inf
131 -inf
132 -inf
133 -inf
134 -inf
135 -inf
136 -inf
137 -inf
138 -inf
139 -inf
140 -inf
141 -inf
142 -inf
143 -inf
144 -inf
145 -inf
146 -inf
147 -inf
148 -inf
149 -inf
150 -inf
151 -inf
152 -inf
153 -inf
154 -inf
155 -inf
156 -inf
157 -inf
158 -inf
159 -inf
160 -inf
161 -inf
162 -inf
163 -inf
164 -inf
165 -inf
166 -inf
167 -inf
168 -inf
169 -inf
170 -inf
171 -inf
172 -inf
173 -inf
174 -inf
175 -inf
176 -inf
177 -inf
178 -inf
179 -inf
180 -inf
181 -inf
182 -inf
183 -inf
184 -inf
185 -inf
186 -inf
187 -inf
188 -inf
189 -inf
190 -inf
191 -inf
192 -inf
193 -inf
194 -inf
195 -inf
196 -inf
197 -inf
198 -inf
199 -inf
200 -inf
201 -inf
202 -inf
203 -inf
204 -inf
205 -inf
206 -inf
207 -inf
208 -inf
209 -inf
210 -inf
211 -inf
212 -inf
213 -inf
214 -inf
215 -inf
216 -inf
217 -inf
218 -inf
219 -inf
220 -inf
221 -inf
222 -inf
223 -inf
224 -inf
225 -inf
226 -inf
227 -inf
228 -inf
229 -inf
230 -inf
231 -inf
232 -inf
233 -inf
234 -inf
235 -inf
236 -inf
237 -inf
238 -inf
239 -inf
240 -inf
241 -inf
242 -inf
243 -inf
244 -inf
245 -inf
246 -inf
247 -inf
248 -inf
249 -inf
};
\addlegendentry{$\alpha$ = 0.5}
\addplot [semithick, color6]
table {%
0 2.19101331733694
1 1.75659721921797
2 1.29706393932651
3 0.853155643733668
4 0.399439789210724
5 0.0220704714376792
6 -0.606114827030688
7 -1.00620236694068
8 -1.7878440958619
9 -2.65926003693278
10 -3.2188758248682
11 -3.91202300542815
12 -4.60517018598809
13 -4.60517018598809
14 -inf
15 -inf
16 -inf
17 -inf
18 -inf
19 -inf
20 -inf
21 -inf
22 -inf
23 -inf
24 -inf
25 -inf
26 -inf
27 -inf
28 -inf
29 -inf
30 -inf
31 -inf
32 -inf
33 -inf
34 -inf
35 -inf
36 -inf
37 -inf
38 -inf
39 -inf
40 -inf
41 -inf
42 -inf
43 -inf
44 -inf
45 -inf
46 -inf
47 -inf
48 -inf
49 -inf
50 -inf
51 -inf
52 -inf
53 -inf
54 -inf
55 -inf
56 -inf
57 -inf
58 -inf
59 -inf
60 -inf
61 -inf
62 -inf
63 -inf
64 -inf
65 -inf
66 -inf
67 -inf
68 -inf
69 -inf
70 -inf
71 -inf
72 -inf
73 -inf
74 -inf
75 -inf
76 -inf
77 -inf
78 -inf
79 -inf
80 -inf
81 -inf
82 -inf
83 -inf
84 -inf
85 -inf
86 -inf
87 -inf
88 -inf
89 -inf
90 -inf
91 -inf
92 -inf
93 -inf
94 -inf
95 -inf
96 -inf
97 -inf
98 -inf
99 -inf
100 -inf
101 -inf
102 -inf
103 -inf
104 -inf
105 -inf
106 -inf
107 -inf
108 -inf
109 -inf
110 -inf
111 -inf
112 -inf
113 -inf
114 -inf
115 -inf
116 -inf
117 -inf
118 -inf
119 -inf
120 -inf
121 -inf
122 -inf
123 -inf
124 -inf
125 -inf
126 -inf
127 -inf
128 -inf
129 -inf
130 -inf
131 -inf
132 -inf
133 -inf
134 -inf
135 -inf
136 -inf
137 -inf
138 -inf
139 -inf
140 -inf
141 -inf
142 -inf
143 -inf
144 -inf
145 -inf
146 -inf
147 -inf
148 -inf
149 -inf
150 -inf
151 -inf
152 -inf
153 -inf
154 -inf
155 -inf
156 -inf
157 -inf
158 -inf
159 -inf
160 -inf
161 -inf
162 -inf
163 -inf
164 -inf
165 -inf
166 -inf
167 -inf
168 -inf
169 -inf
170 -inf
171 -inf
172 -inf
173 -inf
174 -inf
175 -inf
176 -inf
177 -inf
178 -inf
179 -inf
180 -inf
181 -inf
182 -inf
183 -inf
184 -inf
185 -inf
186 -inf
187 -inf
188 -inf
189 -inf
190 -inf
191 -inf
192 -inf
193 -inf
194 -inf
195 -inf
196 -inf
197 -inf
198 -inf
199 -inf
200 -inf
201 -inf
202 -inf
203 -inf
204 -inf
205 -inf
206 -inf
207 -inf
208 -inf
209 -inf
210 -inf
211 -inf
212 -inf
213 -inf
214 -inf
215 -inf
216 -inf
217 -inf
218 -inf
219 -inf
220 -inf
221 -inf
222 -inf
223 -inf
224 -inf
225 -inf
226 -inf
227 -inf
228 -inf
229 -inf
230 -inf
231 -inf
232 -inf
233 -inf
234 -inf
235 -inf
236 -inf
237 -inf
238 -inf
239 -inf
240 -inf
241 -inf
242 -inf
243 -inf
244 -inf
245 -inf
246 -inf
247 -inf
248 -inf
249 -inf
};
\addlegendentry{$\alpha$ = 0.6}
\addplot [semithick, white!49.80392156862745!black]
table {%
0 2.19101331733694
1 1.96465948803023
2 1.65559606530609
3 1.38284321781924
4 1.08599457952216
5 0.822583465188894
6 0.59534722106087
7 0.365047600204287
8 0.0716666123531635
9 -0.19711134866972
10 -0.537895189850733
11 -0.829540423584636
12 -1.15326454651561
13 -1.37663553068471
14 -1.6698023770922
15 -1.97844377600929
16 -2.22299536869465
17 -2.81341071676004
18 -2.81341071676004
19 -3.50655789731998
20 -3.91202300542815
21 -4.60517018598809
22 -4.60517018598809
23 -4.60517018598809
24 -inf
25 -inf
26 -inf
27 -inf
28 -inf
29 -inf
30 -inf
31 -inf
32 -inf
33 -inf
34 -inf
35 -inf
36 -inf
37 -inf
38 -inf
39 -inf
40 -inf
41 -inf
42 -inf
43 -inf
44 -inf
45 -inf
46 -inf
47 -inf
48 -inf
49 -inf
50 -inf
51 -inf
52 -inf
53 -inf
54 -inf
55 -inf
56 -inf
57 -inf
58 -inf
59 -inf
60 -inf
61 -inf
62 -inf
63 -inf
64 -inf
65 -inf
66 -inf
67 -inf
68 -inf
69 -inf
70 -inf
71 -inf
72 -inf
73 -inf
74 -inf
75 -inf
76 -inf
77 -inf
78 -inf
79 -inf
80 -inf
81 -inf
82 -inf
83 -inf
84 -inf
85 -inf
86 -inf
87 -inf
88 -inf
89 -inf
90 -inf
91 -inf
92 -inf
93 -inf
94 -inf
95 -inf
96 -inf
97 -inf
98 -inf
99 -inf
100 -inf
101 -inf
102 -inf
103 -inf
104 -inf
105 -inf
106 -inf
107 -inf
108 -inf
109 -inf
110 -inf
111 -inf
112 -inf
113 -inf
114 -inf
115 -inf
116 -inf
117 -inf
118 -inf
119 -inf
120 -inf
121 -inf
122 -inf
123 -inf
124 -inf
125 -inf
126 -inf
127 -inf
128 -inf
129 -inf
130 -inf
131 -inf
132 -inf
133 -inf
134 -inf
135 -inf
136 -inf
137 -inf
138 -inf
139 -inf
140 -inf
141 -inf
142 -inf
143 -inf
144 -inf
145 -inf
146 -inf
147 -inf
148 -inf
149 -inf
150 -inf
151 -inf
152 -inf
153 -inf
154 -inf
155 -inf
156 -inf
157 -inf
158 -inf
159 -inf
160 -inf
161 -inf
162 -inf
163 -inf
164 -inf
165 -inf
166 -inf
167 -inf
168 -inf
169 -inf
170 -inf
171 -inf
172 -inf
173 -inf
174 -inf
175 -inf
176 -inf
177 -inf
178 -inf
179 -inf
180 -inf
181 -inf
182 -inf
183 -inf
184 -inf
185 -inf
186 -inf
187 -inf
188 -inf
189 -inf
190 -inf
191 -inf
192 -inf
193 -inf
194 -inf
195 -inf
196 -inf
197 -inf
198 -inf
199 -inf
200 -inf
201 -inf
202 -inf
203 -inf
204 -inf
205 -inf
206 -inf
207 -inf
208 -inf
209 -inf
210 -inf
211 -inf
212 -inf
213 -inf
214 -inf
215 -inf
216 -inf
217 -inf
218 -inf
219 -inf
220 -inf
221 -inf
222 -inf
223 -inf
224 -inf
225 -inf
226 -inf
227 -inf
228 -inf
229 -inf
230 -inf
231 -inf
232 -inf
233 -inf
234 -inf
235 -inf
236 -inf
237 -inf
238 -inf
239 -inf
240 -inf
241 -inf
242 -inf
243 -inf
244 -inf
245 -inf
246 -inf
247 -inf
248 -inf
249 -inf
};
\addlegendentry{$\alpha$ = 0.7}
\addplot [semithick, color7]
table {%
0 2.19101331733694
1 2.11061793750466
2 1.91447705934584
3 1.70465758101187
4 1.46156146604331
5 1.21216852465913
6 1.03046713296501
7 0.823601269280135
8 0.703721126461495
9 0.604720856350822
10 0.506767130792819
11 0.393687545932146
12 0.289692551923529
13 0.151234015412007
14 0.0800331994962156
15 -0.0349323862251825
16 -0.146899976566685
17 -0.356636448040284
18 -0.405290851142624
19 -0.49956220273416
20 -0.567755377906958
21 -0.709601183817145
22 -0.883665179516921
23 -1.01914117629902
24 -1.15402042508395
25 -1.19990052416327
26 -1.32907747957812
27 -1.45946446033705
28 -1.70176879598976
29 -1.80702254587624
30 -1.96611285637283
31 -2.20727491318972
32 -2.20727491318972
33 -2.52572864430826
34 -2.65926003693278
35 -2.81341071676004
36 -3.2188758248682
37 -3.50655789731998
38 -3.50655789731998
39 -3.91202300542815
40 -3.91202300542815
41 -4.60517018598809
42 -4.60517018598809
43 -4.60517018598809
44 -4.60517018598809
45 -4.60517018598809
46 -4.60517018598809
47 -4.60517018598809
48 -4.60517018598809
49 -inf
50 -inf
51 -inf
52 -inf
53 -inf
54 -inf
55 -inf
56 -inf
57 -inf
58 -inf
59 -inf
60 -inf
61 -inf
62 -inf
63 -inf
64 -inf
65 -inf
66 -inf
67 -inf
68 -inf
69 -inf
70 -inf
71 -inf
72 -inf
73 -inf
74 -inf
75 -inf
76 -inf
77 -inf
78 -inf
79 -inf
80 -inf
81 -inf
82 -inf
83 -inf
84 -inf
85 -inf
86 -inf
87 -inf
88 -inf
89 -inf
90 -inf
91 -inf
92 -inf
93 -inf
94 -inf
95 -inf
96 -inf
97 -inf
98 -inf
99 -inf
100 -inf
101 -inf
102 -inf
103 -inf
104 -inf
105 -inf
106 -inf
107 -inf
108 -inf
109 -inf
110 -inf
111 -inf
112 -inf
113 -inf
114 -inf
115 -inf
116 -inf
117 -inf
118 -inf
119 -inf
120 -inf
121 -inf
122 -inf
123 -inf
124 -inf
125 -inf
126 -inf
127 -inf
128 -inf
129 -inf
130 -inf
131 -inf
132 -inf
133 -inf
134 -inf
135 -inf
136 -inf
137 -inf
138 -inf
139 -inf
140 -inf
141 -inf
142 -inf
143 -inf
144 -inf
145 -inf
146 -inf
147 -inf
148 -inf
149 -inf
150 -inf
151 -inf
152 -inf
153 -inf
154 -inf
155 -inf
156 -inf
157 -inf
158 -inf
159 -inf
160 -inf
161 -inf
162 -inf
163 -inf
164 -inf
165 -inf
166 -inf
167 -inf
168 -inf
169 -inf
170 -inf
171 -inf
172 -inf
173 -inf
174 -inf
175 -inf
176 -inf
177 -inf
178 -inf
179 -inf
180 -inf
181 -inf
182 -inf
183 -inf
184 -inf
185 -inf
186 -inf
187 -inf
188 -inf
189 -inf
190 -inf
191 -inf
192 -inf
193 -inf
194 -inf
195 -inf
196 -inf
197 -inf
198 -inf
199 -inf
200 -inf
201 -inf
202 -inf
203 -inf
204 -inf
205 -inf
206 -inf
207 -inf
208 -inf
209 -inf
210 -inf
211 -inf
212 -inf
213 -inf
214 -inf
215 -inf
216 -inf
217 -inf
218 -inf
219 -inf
220 -inf
221 -inf
222 -inf
223 -inf
224 -inf
225 -inf
226 -inf
227 -inf
228 -inf
229 -inf
230 -inf
231 -inf
232 -inf
233 -inf
234 -inf
235 -inf
236 -inf
237 -inf
238 -inf
239 -inf
240 -inf
241 -inf
242 -inf
243 -inf
244 -inf
245 -inf
246 -inf
247 -inf
248 -inf
249 -inf
};
\addlegendentry{$\alpha$ = 0.8}
\addplot [semithick, color8]
table {%
0 2.19101331733694
1 2.17224749628021
2 2.14871334959245
3 2.11523673803719
4 2.06515957048672
5 2.017265987698
6 1.96498046302375
7 1.90299611901537
8 1.83683941922983
9 1.79308249044816
10 1.71945353396829
11 1.65470564783671
12 1.58829880695081
13 1.52699504969241
14 1.4499894726538
15 1.38963344252062
16 1.32124072133743
17 1.25349147377114
18 1.17763587112463
19 1.11812051714695
20 1.0574888732181
21 1.0069980658902
22 0.938947050043793
23 0.880222915060043
24 0.830318231957446
25 0.780221231251627
26 0.7597610310611
27 0.717328113436585
28 0.677455611109718
29 0.628086894636171
30 0.596248902453811
31 0.539313811622952
32 0.488486196232463
33 0.4569163768293
34 0.430888821615598
35 0.392990331701813
36 0.355066267974482
37 0.324894460314076
38 0.298775247834911
39 0.263558535963446
40 0.221259015206358
41 0.192032331699476
42 0.176588481080882
43 0.162729826308668
44 0.159203543445091
45 0.139451278196626
46 0.12290660975507
47 0.112900156127942
48 0.0971132143316041
49 0.0866458057622643
50 0.0667682663333069
51 0.0667682663333069
52 0.0421246206100972
53 0.0199320233027332
54 -0.00389346748634996
55 -0.0154320603157418
56 -0.030840197918482
57 -0.0393522776681864
58 -0.0771619031278641
59 -0.0771619031278641
60 -0.0970381129825271
61 -0.117689611708648
62 -0.134026358482834
63 -0.142767164584992
64 -0.176980032958023
65 -0.196389940421681
66 -0.196389940421681
67 -0.223895560623984
68 -0.252266102357745
69 -0.265219014786438
70 -0.265219014786438
71 -0.285187186281687
72 -0.315316238724532
73 -0.334891104586582
74 -0.348967596806069
75 -0.362737930416386
76 -0.387947086538737
77 -0.415458369181842
78 -0.415458369181842
79 -0.443198344468932
80 -0.462640116127347
81 -0.462640116127347
82 -0.472092866090851
83 -0.472092866090851
84 -0.50894694425435
85 -0.529723761611266
86 -0.542235318300348
87 -0.582251636993704
88 -0.586486359783475
89 -0.593960376341665
90 -0.593960376341665
91 -0.593960376341665
92 -0.599733508752546
93 -0.599733508752546
94 -0.616749608783178
95 -0.616749608783178
96 -0.651776851375111
97 -0.694563694378744
98 -0.694563694378744
99 -0.70686586653916
100 -0.709107682898
101 -0.71391654635607
102 -0.735283258533802
103 -0.756364645723857
104 -0.774029502179362
105 -0.789709358261916
106 -0.821356565778368
107 -0.859443832517085
108 -0.883345686985509
109 -0.907832858818911
110 -0.96954552468184
111 -0.978791177035568
112 -0.978791177035568
113 -0.978791177035568
114 -0.978791177035568
115 -0.978791177035568
116 -0.98987558873092
117 -1.01715326136285
118 -1.01715326136285
119 -1.01715326136285
120 -1.02867366206355
121 -1.05704590586043
122 -1.08624669887734
123 -1.08990115001255
124 -1.08990115001255
125 -1.08990115001255
126 -1.08990115001255
127 -1.08990115001255
128 -1.08990115001255
129 -1.08990115001255
130 -1.12009214687244
131 -1.12009214687244
132 -1.16440729574361
133 -1.16440729574361
134 -1.16440729574361
135 -1.16440729574361
136 -1.16440729574361
137 -1.16440729574361
138 -1.16440729574361
139 -1.17199971833885
140 -1.17199971833885
141 -1.20481677721461
142 -1.20481677721461
143 -1.20481677721461
144 -1.20481677721461
145 -1.20481677721461
146 -1.25314631433197
147 -1.25314631433197
148 -1.25314631433197
149 -1.25314631433197
150 -1.25314631433197
151 -1.25314631433197
152 -1.25314631433197
153 -1.25314631433197
154 -1.32574586710218
155 -1.32574586710218
156 -1.32574586710218
157 -1.32574586710218
158 -1.36412285820619
159 -1.40403162311367
160 -1.40403162311367
161 -1.40403162311367
162 -1.40403162311367
163 -1.40403162311367
164 -1.40403162311367
165 -1.40403162311367
166 -1.42104050232884
167 -1.42104050232884
168 -1.42104050232884
169 -1.42104050232884
170 -1.42104050232884
171 -1.42104050232884
172 -1.43429090105302
173 -1.47716362292506
174 -1.56885144366004
175 -1.56885144366004
176 -1.56885144366004
177 -1.78210063879288
178 -1.78210063879288
179 -1.78210063879288
180 -1.78210063879288
181 -1.78210063879288
182 -1.78210063879288
183 -1.78210063879288
184 -1.78210063879288
185 -1.78210063879288
186 -1.78210063879288
187 -1.78210063879288
188 -1.78210063879288
189 -1.84336267743944
190 -1.9086240958308
191 -1.9086240958308
192 -1.9086240958308
193 -1.9086240958308
194 -1.9086240958308
195 -1.97844377600929
196 -2.05350660842632
197 -2.13466447332536
198 -2.13466447332536
199 -2.13466447332536
200 -2.13466447332536
201 -2.13466447332536
202 -2.13466447332536
203 -2.13466447332536
204 -2.13466447332536
205 -2.22299536869465
206 -2.22299536869465
207 -2.22299536869465
208 -2.22299536869465
209 -2.22299536869465
210 -2.22299536869465
211 -2.22299536869465
212 -2.22299536869465
213 -2.22299536869465
214 -2.22299536869465
215 -2.22299536869465
216 -2.22299536869465
217 -2.22299536869465
218 -2.22299536869465
219 -2.26199862421998
220 -2.30258509299405
221 -2.40794560865187
222 -2.40794560865187
223 -2.40794560865187
224 -2.40794560865187
225 -2.40794560865187
226 -2.40794560865187
227 -2.40794560865187
228 -2.40794560865187
229 -2.40794560865187
230 -2.40794560865187
231 -2.40794560865187
232 -2.52572864430826
233 -2.52572864430826
234 -2.52572864430826
235 -2.65926003693278
236 -2.65926003693278
237 -2.65926003693278
238 -2.81341071676004
239 -2.81341071676004
240 -2.81341071676004
241 -2.81341071676004
242 -3.2188758248682
243 -3.50655789731998
244 -3.50655789731998
245 -3.50655789731998
246 -3.50655789731998
247 -3.50655789731998
248 -3.50655789731998
249 -3.50655789731998
};
\addlegendentry{$\alpha$ = 0.9}
\addplot [semithick, color0]
table {%
0 2.19101331733694
1 2.19101331733694
2 2.19101331733694
3 2.19101331733694
4 2.19101331733694
5 2.19101331733694
6 2.19101331733694
7 2.19101331733694
8 2.19101331733694
9 2.19101331733694
10 2.19101331733694
11 2.19101331733694
12 2.19101331733694
13 2.19101331733694
14 2.19101331733694
15 2.19101331733694
16 2.19101331733694
17 2.19101331733694
18 2.19101331733694
19 2.19101331733694
20 2.19101331733694
21 2.19101331733694
22 2.19101331733694
23 2.19101331733694
24 2.19101331733694
25 2.19101331733694
26 2.19101331733694
27 2.19101331733694
28 2.19101331733694
29 2.19101331733694
30 2.19101331733694
31 2.19101331733694
32 2.19101331733694
33 2.19101331733694
34 2.19101331733694
35 2.19101331733694
36 2.19101331733694
37 2.19101331733694
38 2.19101331733694
39 2.19101331733694
40 2.19101331733694
41 2.19101331733694
42 2.19101331733694
43 2.19101331733694
44 2.19101331733694
45 2.19101331733694
46 2.19101331733694
47 2.19101331733694
48 2.19101331733694
49 2.19101331733694
50 2.19101331733694
51 2.19101331733694
52 2.19101331733694
53 2.19101331733694
54 2.19101331733694
55 2.19101331733694
56 2.19101331733694
57 2.19101331733694
58 2.19101331733694
59 2.19101331733694
60 2.19101331733694
61 2.19101331733694
62 2.19101331733694
63 2.19101331733694
64 2.19101331733694
65 2.19101331733694
66 2.19101331733694
67 2.19101331733694
68 2.19101331733694
69 2.19101331733694
70 2.19101331733694
71 2.19101331733694
72 2.19101331733694
73 2.19101331733694
74 2.19101331733694
75 2.19101331733694
76 2.19101331733694
77 2.19101331733694
78 2.19101331733694
79 2.19101331733694
80 2.19101331733694
81 2.19101331733694
82 2.19101331733694
83 2.19101331733694
84 2.19101331733694
85 2.19101331733694
86 2.19101331733694
87 2.19101331733694
88 2.19101331733694
89 2.19101331733694
90 2.19101331733694
91 2.19101331733694
92 2.19101331733694
93 2.19101331733694
94 2.19101331733694
95 2.19101331733694
96 2.19101331733694
97 2.19101331733694
98 2.19101331733694
99 2.19101331733694
100 2.19101331733694
101 2.19101331733694
102 2.19101331733694
103 2.19101331733694
104 2.19101331733694
105 2.19101331733694
106 2.19101331733694
107 2.19101331733694
108 2.19101331733694
109 2.19101331733694
110 2.19101331733694
111 2.19101331733694
112 2.19101331733694
113 2.19101331733694
114 2.19101331733694
115 2.19101331733694
116 2.19101331733694
117 2.19101331733694
118 2.19101331733694
119 2.19101331733694
120 2.19101331733694
121 2.19101331733694
122 2.19101331733694
123 2.19101331733694
124 2.19101331733694
125 2.19101331733694
126 2.19101331733694
127 2.19101331733694
128 2.19101331733694
129 2.19101331733694
130 2.19101331733694
131 2.19101331733694
132 2.19101331733694
133 2.19101331733694
134 2.19101331733694
135 2.19101331733694
136 2.19101331733694
137 2.19101331733694
138 2.19101331733694
139 2.19101331733694
140 2.19101331733694
141 2.19101331733694
142 2.19101331733694
143 2.19101331733694
144 2.19101331733694
145 2.19101331733694
146 2.19101331733694
147 2.19101331733694
148 2.19101331733694
149 2.19101331733694
150 2.19101331733694
151 2.19101331733694
152 2.19101331733694
153 2.19101331733694
154 2.19101331733694
155 2.19101331733694
156 2.19101331733694
157 2.19101331733694
158 2.19101331733694
159 2.19101331733694
160 2.19101331733694
161 2.19101331733694
162 2.19101331733694
163 2.19101331733694
164 2.19101331733694
165 2.19101331733694
166 2.19101331733694
167 2.19101331733694
168 2.19101331733694
169 2.19101331733694
170 2.19101331733694
171 2.19101331733694
172 2.19101331733694
173 2.19101331733694
174 2.19101331733694
175 2.19101331733694
176 2.19101331733694
177 2.19101331733694
178 2.19101331733694
179 2.19101331733694
180 2.19101331733694
181 2.19101331733694
182 2.19101331733694
183 2.19101331733694
184 2.19101331733694
185 2.19101331733694
186 2.19101331733694
187 2.19101331733694
188 2.19101331733694
189 2.19101331733694
190 2.19101331733694
191 2.19101331733694
192 2.19101331733694
193 2.19101331733694
194 2.19101331733694
195 2.19101331733694
196 2.19101331733694
197 2.19101331733694
198 2.19101331733694
199 2.19101331733694
200 2.19101331733694
201 2.19101331733694
202 2.19101331733694
203 2.19101331733694
204 2.19101331733694
205 2.19101331733694
206 2.19101331733694
207 2.19101331733694
208 2.19101331733694
209 2.19101331733694
210 2.19101331733694
211 2.19101331733694
212 2.19101331733694
213 2.19101331733694
214 2.19101331733694
215 2.19101331733694
216 2.19101331733694
217 2.19101331733694
218 2.19101331733694
219 2.19101331733694
220 2.19101331733694
221 2.19101331733694
222 2.19101331733694
223 2.19101331733694
224 2.19101331733694
225 2.19101331733694
226 2.19101331733694
227 2.19101331733694
228 2.19101331733694
229 2.19101331733694
230 2.19101331733694
231 2.19101331733694
232 2.19101331733694
233 2.19101331733694
234 2.19101331733694
235 2.19101331733694
236 2.19101331733694
237 2.19101331733694
238 2.19101331733694
239 2.19101331733694
240 2.19101331733694
241 2.19101331733694
242 2.19101331733694
243 2.19101331733694
244 2.19101331733694
245 2.19101331733694
246 2.19101331733694
247 2.19101331733694
248 2.19101331733694
249 2.19101331733694
};
\addlegendentry{$\alpha$ = 1.0}
\end{axis}

\end{tikzpicture}
